Classification of Self-Dual Vertex Operator Superalgebras of Central Charge at Most 24

We classify the self-dual (or holomorphic) vertex operator superalgebras of central charge 24, or in physics parlance the purely left-moving, fermionic 2-dimensional conformal field theories with just one primary field. There are exactly 969 such vertex operator superalgebras under suitable regularity assumptions (essentially strong rationality) and the assumption that the shorter moonshine module $V\!B^\natural$ is the unique self-dual vertex operator superalgebra of central charge 23.5 whose weight-1/2 and weight-1 spaces vanish. Additionally, there might be self-dual vertex operator superalgebras arising as fake copies of $V\!B^\natural$ tensored with a free fermion $F$. We construct and classify the self-dual vertex operator superalgebras by determining the 2-neighbourhood graph of the self-dual vertex operator algebras of central charge 24 and also by realising them as simple-current extensions of a dual pair containing a certain maximal lattice vertex operator algebra. We show that all vertex operator superalgebras besides $V\!B^\natural\otimes F$ and potential fake copies thereof stem from elements of the Conway group $\mathrm{Co}_0$, the automorphism group of the Leech lattice $\Lambda$. By splitting off free fermions $F$, if possible, we obtain the classification for all central charges less than or equal to 24.

==> (inline-0) <==
\begin{tabular}{r||r|r|r||r|r|r}
& \multicolumn{3}{c||}{Vert.\ op.\ (sup.)algs.} & \multicolumn{3}{c}{Lattices}\\\cline{2-7}
$c$ / $d$ & Odd & Stump & Even & Odd & Stump & Even \\\hline\hline
$0\ph$               &   1 &   1 &  1 &   0 &   0 &  1 \\\hline
$\sfrac{1}{2}$       &   1 &   0 &    &     &     &    \\
$1\ph$               &   1 &   0 &    &   1 &   0 &    \\
$1\shs\sfrac{1}{2}$  &   1 &   0 &    &     &     &    \\
$2\ph$               &   1 &   0 &    &   1 &   0 &    \\
$2\shs\sfrac{1}{2}$  &   1 &   0 &    &     &     &    \\
$3\ph$               &   1 &   0 &    &   1 &   0 &    \\
$3\shs\sfrac{1}{2}$  &   1 &   0 &    &     &     &    \\
$4\ph$               &   1 &   0 &    &   1 &   0 &    \\
$4\shs\sfrac{1}{2}$  &   1 &   0 &    &     &     &    \\
$5\ph$               &   1 &   0 &    &   1 &   0 &    \\
$5\shs\sfrac{1}{2}$  &   1 &   0 &    &     &     &    \\
$6\ph$               &   1 &   0 &    &   1 &   0 &    \\
$6\shs\sfrac{1}{2}$  &   1 &   0 &    &     &     &    \\
$7\ph$               &   1 &   0 &    &   1 &   0 &    \\
$7\shs\sfrac{1}{2}$  &   1 &   0 &    &     &     &    \\\hline
$8\ph$               &   1 &   0 &  1 &   1 &   0 &  1 \\\hline
$8\shs\sfrac{1}{2}$  &   2 &   0 &    &     &     &    \\
$9\ph$               &   2 &   0 &    &   2 &   0 &    \\
$9\shs\sfrac{1}{2}$  &   2 &   0 &    &     &     &    \\
$10\ph$              &   2 &   0 &    &   2 &   0 &    \\
$10\shs\sfrac{1}{2}$ &   2 &   0 &    &     &     &    \\
$11\ph$              &   2 &   0 &    &   2 &   0 &    \\
$11\shs\sfrac{1}{2}$ &   2 &   0 &    &     &     &    \\
$12\ph$              &   3 &   1 &    &   3 &   1 &    \\
$12\shs\sfrac{1}{2}$ &   3 &   0 &    &     &     &    \\
$13\ph$              &   3 &   0 &    &   3 &   0 &    \\
$13\shs\sfrac{1}{2}$ &   3 &   0 &    &     &     &    \\
$14\ph$              &   4 &   1 &    &   4 &   1 &    \\
$14\shs\sfrac{1}{2}$ &   4 &   0 &    &     &     &    \\
$15\ph$              &   5 &   1 &    &   5 &   1 &    \\
$15\shs\sfrac{1}{2}$ &   6 &   1 &    &     &     &    \\\hline
$16\ph$              &   7 &   1 &  2 &   6 &   1 &  2 \\\hline
$16\shs\sfrac{1}{2}$ &   9 &   0 &    &     &     &    \\
$17\ph$              &  10 &   1 &    &   9 &   1 &    \\
$17\shs\sfrac{1}{2}$ &  11 &   1 &    &     &     &    \\
$18\ph$              &  15 &   4 &    &  13 &   4 &    \\
$18\shs\sfrac{1}{2}$ &  16 &   1 &    &     &     &    \\
$19\ph$              &  19 &   3 &    &  16 &   3 &    \\
$19\shs\sfrac{1}{2}$ &  23 &   4 &    &     &     &    \\
$20\ph$              &  40 &  17 &    &  28 &  12 &    \\
$20\shs\sfrac{1}{2}$ &  42 &   2 &    &     &     &    \\
$21\ph$              &  62 &  20 &    &  40 &  12 &    \\
$21\shs\sfrac{1}{2}$ &  72 &  10 &    &     &     &    \\
$22\ph$              & 128 &  56 &    &  68 &  28 &    \\
$22\shs\sfrac{1}{2}$ & 158 &  30 &    &     &     &    \\
$23\ph$              & 265 & 107 &    & 117 &  49 &    \\
$23\shs\sfrac{1}{2}$ &(401)\!\!&(136)\!\!&    &     &     &    \\\hline
$24\ph$              &(969)\!\!& 568 &(71)\!\!& 273 & 156 & 24 \\\hline
\end{tabular}
\label{table:numbers}
\end{table}

\FloatBarrier

{
\renewcommand{\arraystretch}{1.22}
\setlength{\tabcolsep}{1.5pt}
\SMALL
{
\begin{longtable}{r|l|l|r|l|l|r||r|r|r||r|l||r|l}
\caption{The nice, self-dual \svoa{}s of central charge $24$ (continued on next pages). See p.~\pageref{text:expl} for details.}\label{table:969}\\
\multicolumn{7}{l||}{Vertex Operator Superalgebra} & \multicolumn{3}{l||}{Character} & \multicolumn{4}{l}{Neighbours}\\\hline
No. & Name & Lie Algebra & Dim. & C. & Tp. & $c_\text{st.}$ & $a$ & $b$ & $l$ & No. & Nm. & No. & Nm. \\\hline\hline
\endfirsthead
\caption{The nice, self-dual \svoa{}s of central charge $24$ (continued).}\\
\multicolumn{7}{l||}{Vertex Operator Superalgebra} & \multicolumn{3}{l||}{Character} & \multicolumn{4}{l}{Neighbours}\\\hline
No. & Name & Lie Algebra & Dim. & C. & Tp. & $c_\text{st.}$ & $a$ & $b$ & $l$ & No. & Nm. & No. & Nm. \\\hline\hline\endhead
1 & $\mathrm{A}_{\mathrm{I}}1\mathrm{}$ & $(D_{24,1}) $ & 1128 & A & I & 0\phh & 1152 & 1152 & 48 & 70 & A1 & 70 & A1 \\
2 & $\mathrm{A}_{\mathrm{I}}2\mathrm{}$ & $D_{20,1}(D_{4,1}) $ & 808 & A & I & 20\phh & 512 & 512 & 8 & 70 & A1 & 70 & A1 \\
3 & $\mathrm{A}_{\mathrm{I}}3\mathrm{}$ & $E_{8,1}(D_{16,1}) $ & 744 & A & I & 8\phh & 768 & 768 & 32 & 69 & A2 & 69 & A2 \\
4 & $\mathrm{A}_{\mathrm{I}}4\mathrm{}$ & $D_{8,1}D_{16,1} $ & 616 & A & I & 24\phh & 512 & 128 & 0 & 69 & A2 & 70 & A1 \\
5 & $\mathrm{A}_{\mathrm{I}}5\mathrm{}$ & $D_{16,1}(D_{8,1}) $ & 616 & A & I & 16\phh & 512 & 512 & 16 & 69 & A2 & 69 & A2 \\
6 & $\mathrm{A}_{\mathrm{I}}6\mathrm{}$ & $E_{8,1}^{2}(D_{8,1}) $ & 616 & A & I & 16\phh & 512 & 512 & 16 & 68 & A3 & 68 & A3 \\
7 & $\mathrm{A}_{\mathrm{I}}7\mathrm{}$ & $A_{23,1}\C $ & 576 & A & I & 24\phh & 552 & 48 & 0 & 67 & A4 & 70 & A1 \\
8 & $\mathrm{A}_{\mathrm{I}}8\mathrm{}$ & $D_{12,1}^{2} $ & 552 & A & I & 24\phh & 576 & 0 & 0 & 66 & A5 & 70 & A1 \\
9 & $\mathrm{A}_{\mathrm{I}}9\mathrm{}$ & $D_{12,1}E_{8,1}(D_{4,1}) $ & 552 & A & I & 20\phh & 384 & 384 & 8 & 69 & A2 & 69 & A2 \\
10 & $\mathrm{A}_{\mathrm{I}}10\mathrm{}$ & $D_{12,1}(D_{12,1}) $ & 552 & A & I & 12\phh & 576 & 576 & 24 & 66 & A5 & 66 & A5 \\
11 & $\mathrm{A}_{\mathrm{I}}11\mathrm{}$ & $A_{1,1}D_{14,1}E_{7,1}(A_{1,1}^{2}) $ & 520 & A & I & 22\phh & 320 & 320 & 4 & 69 & A2 & 69 & A2 \\
12 & $\mathrm{A}_{\mathrm{I}}12\mathrm{}$ & $E_{7,1}^{2}E_{8,1}(A_{1,1}^{2}) $ & 520 & A & I & 22\phh & 320 & 320 & 4 & 68 & A3 & 68 & A3 \\
13 & $\mathrm{A}_{\mathrm{I}}13\mathrm{}$ & $A_{15,1}E_{8,1}(\C) $ & 504 & A & I & 23\phh & 288 & 288 & 2 & 69 & A2 & 69 & A2 \\
14 & $\mathrm{A}_{\mathrm{I}}14\mathrm{}$ & $D_{8,1}^{2}E_{8,1} $ & 488 & A & I & 24\phh & 256 & 256 & 0 & 68 & A3 & 69 & A2 \\
15 & $\mathrm{A}_{\mathrm{I}}15\mathrm{}$ & $A_{20,1}\C(A_{3,1}) $ & 456 & A & I & 21\phh & 312 & 312 & 6 & 67 & A4 & 67 & A4 \\
16 & $\mathrm{A}_{\mathrm{I}}16\mathrm{}$ & $E_{7,1}^{2}(D_{10,1}) $ & 456 & A & I & 14\phh & 480 & 480 & 20 & 64 & A7 & 64 & A7 \\
17 & $\mathrm{A}_{\mathrm{I}}17\mathrm{}$ & $D_{4,1}D_{8,1}D_{12,1} $ & 424 & A & I & 24\phh & 320 & 128 & 0 & 66 & A5 & 69 & A2 \\
18 & $\mathrm{A}_{\mathrm{I}}18\mathrm{}$ & $A_{4,1}A_{19,1}(\C) $ & 424 & A & I & 23\phh & 248 & 248 & 2 & 67 & A4 & 67 & A4 \\
19 & $\mathrm{A}_{\mathrm{I}}19\mathrm{}$ & $D_{8,1}D_{12,1}(D_{4,1}) $ & 424 & A & I & 20\phh & 320 & 320 & 8 & 66 & A5 & 66 & A5 \\
20 & $\mathrm{A}_{\mathrm{I}}20\mathrm{}$ & $A_{15,1}(D_{9,1}) $ & 408 & A & I & 15\phh & 432 & 432 & 18 & 63 & A8 & 63 & A8 \\
21 & $\mathrm{A}_{\mathrm{I}}21\mathrm{}$ & $A_{1,1}A_{15,1}E_{7,1}\C $ & 392 & A & I & 24\phh & 352 & 64 & 0 & 65 & A6 & 69 & A2 \\
22 & $\mathrm{A}_{\mathrm{I}}22\mathrm{}$ & $A_{1,1}D_{6,1}D_{10,1}E_{7,1} $ & 392 & A & I & 24\phh & 352 & 64 & 0 & 64 & A7 & 69 & A2 \\
23 & $\mathrm{A}_{\mathrm{I}}23\mathrm{}$ & $A_{1,1}^{2}D_{8,1}E_{7,1}^{2} $ & 392 & A & I & 24\phh & 352 & 64 & 0 & 64 & A7 & 68 & A3 \\
24 & $\mathrm{A}_{\mathrm{I}}24\mathrm{}$ & $A_{1,1}^{2}D_{10,1}^{2}(A_{1,1}^{2}) $ & 392 & A & I & 22\phh & 256 & 256 & 4 & 66 & A5 & 66 & A5 \\
25 & $\mathrm{A}_{\mathrm{I}}25\mathrm{}$ & $A_{1,1}A_{17,1}(D_{6,1}) $ & 392 & A & I & 18\phh & 352 & 352 & 12 & 65 & A6 & 65 & A6 \\
26 & $\mathrm{A}_{\mathrm{I}}26\mathrm{}$ & $A_{1,1}D_{10,1}E_{7,1}(D_{6,1}) $ & 392 & A & I & 18\phh & 352 & 352 & 12 & 64 & A7 & 64 & A7 \\
27 & $\mathrm{A}_{\mathrm{I}}27\mathrm{}$ & $A_{15,1}D_{8,1}\C $ & 376 & A & I & 24\phh & 368 & 32 & 0 & 63 & A8 & 69 & A2 \\
28 & $\mathrm{A}_{\mathrm{I}}28\mathrm{}$ & $A_{11,1}D_{11,1}\C(\C) $ & 376 & A & I & 23\phh & 224 & 224 & 2 & 66 & A5 & 66 & A5 \\
29 & $\mathrm{A}_{\mathrm{I}}29\mathrm{}$ & $D_{8,1}^{3} $ & 360 & A & I & 24\phh & 384 & 0 & 0 & 61 & A9 & 69 & A2 \\
30 & $\mathrm{A}_{\mathrm{I}}30\mathrm{}$ & $D_{8,1}^{3} $ & 360 & A & I & 24\phh & 384 & 0 & 0 & 61 & A9 & 68 & A3 \\
31 & $\mathrm{A}_{\mathrm{I}}31\mathrm{}$ & $D_{6,1}E_{7,1}^{2}(D_{4,1}) $ & 360 & A & I & 20\phh & 288 & 288 & 8 & 64 & A7 & 64 & A7 \\
32 & $\mathrm{A}_{\mathrm{I}}32\mathrm{}$ & $D_{8,1}^{2}(D_{8,1}) $ & 360 & A & I & 16\phh & 384 & 384 & 16 & 61 & A9 & 61 & A9 \\
33 & $\mathrm{A}_{\mathrm{I}}33\mathrm{}$ & $A_{7,1}A_{16,1}\C $ & 352 & A & I & 24\phh & 272 & 104 & 0 & 65 & A6 & 67 & A4 \\
34 & $\mathrm{A}_{\mathrm{I}}34\mathrm{}$ & $A_{13,1}E_{7,1}\C(A_{3,1}) $ & 344 & A & I & 21\phh & 256 & 256 & 6 & 65 & A6 & 65 & A6 \\
35 & $\mathrm{A}_{\mathrm{I}}35\mathrm{}$ & $A_{8,1}A_{15,1}\C $ & 336 & A & I & 24\phh & 288 & 72 & 0 & 63 & A8 & 67 & A4 \\
36 & $\mathrm{A}_{\mathrm{I}}36\mathrm{}$ & $A_{1,1}^{2}D_{6,1}^{2}D_{10,1} $ & 328 & A & I & 24\phh & 224 & 128 & 0 & 64 & A7 & 66 & A5 \\
37 & $\mathrm{A}_{\mathrm{I}}37\mathrm{}$ & $A_{15,1}D_{6,1}\C(A_{1,1}^{2}) $ & 328 & A & I & 22\phh & 224 & 224 & 4 & 65 & A6 & 65 & A6 \\
38 & $\mathrm{A}_{\mathrm{I}}38\mathrm{}$ & $A_{1,1}D_{6,1}D_{8,1}E_{7,1}(A_{1,1}^{2}) $ & 328 & A & I & 22\phh & 224 & 224 & 4 & 64 & A7 & 64 & A7 \\
39 & $\mathrm{A}_{\mathrm{I}}39\mathrm{}$ & $D_{6,1}^{2}D_{10,1}(A_{1,1}^{2}) $ & 328 & A & I & 22\phh & 224 & 224 & 4 & 64 & A7 & 64 & A7 \\
40 & $\mathrm{A}_{\mathrm{I}}40\mathrm{}$ & $A_{15,1}D_{5,1}(D_{4,1}) $ & 328 & A & I & 20\phh & 272 & 272 & 8 & 63 & A8 & 63 & A8 \\
41 & $\mathrm{A}_{\mathrm{I}}41\mathrm{}$ & $A_{11,1}A_{12,1}\C $ & 312 & A & I & 24\phh & 312 & 24 & 0 & 60 & A10 & 67 & A4 \\
42 & $\mathrm{A}_{\mathrm{I}}42\mathrm{}$ & $A_{3,1}A_{11,1}D_{9,1}\C $ & 312 & A & I & 24\phh & 240 & 96 & 0 & 63 & A8 & 66 & A5 \\
43 & $\mathrm{A}_{\mathrm{I}}43\mathrm{}$ & $A_{2,1}A_{14,1}E_{6,1}\C(\C) $ & 312 & A & I & 23\phh & 192 & 192 & 2 & 65 & A6 & 65 & A6 \\
44 & $\mathrm{A}_{\mathrm{I}}44\mathrm{}$ & $A_{5,1}A_{11,1}E_{7,1}(\C) $ & 312 & A & I & 23\phh & 192 & 192 & 2 & 65 & A6 & 65 & A6 \\
45 & $\mathrm{A}_{\mathrm{I}}45\mathrm{}$ & $A_{9,1}E_{6,1}E_{7,1}\C(\C) $ & 312 & A & I & 23\phh & 192 & 192 & 2 & 64 & A7 & 64 & A7 \\
46 & $\mathrm{A}_{\mathrm{I}}46\mathrm{}$ & $D_{9,1}E_{6,1}^{2}\C^{2}(\C) $ & 312 & A & I & 23\phh & 192 & 192 & 2 & 64 & A7 & 64 & A7 \\
47 & $\mathrm{A}_{\mathrm{I}}47\mathrm{}$ & $A_{11,1}D_{9,1}\C(A_{3,1}) $ & 312 & A & I & 21\phh & 240 & 240 & 6 & 63 & A8 & 63 & A8 \\
48 & $\mathrm{A}_{\mathrm{I}}48\mathrm{}$ & $A_{11,1}E_{6,1}(D_{7,1}) $ & 312 & A & I & 17\phh & 336 & 336 & 14 & 59 & A11 & 59 & A11 \\
49 & $\mathrm{A}_{\mathrm{I}}49\mathrm{}$ & $D_{4,1}^{2}D_{8,1}^{2} $ & 296 & A & I & 24\phh & 256 & 64 & 0 & 61 & A9 & 66 & A5 \\
50 & $\mathrm{A}_{\mathrm{I}}50\mathrm{}$ & $A_{7,1}A_{9,1}E_{7,1}\C $ & 296 & A & I & 24\phh & 160 & 160 & 0 & 64 & A7 & 65 & A6 \\
51 & $\mathrm{A}_{\mathrm{I}}51\mathrm{}$ & $A_{1,1}D_{4,1}D_{6,1}^{2}E_{7,1} $ & 296 & A & I & 24\phh & 160 & 160 & 0 & 64 & A7 & 64 & A7 \\
52 & $\mathrm{A}_{\mathrm{I}}52\mathrm{}$ & $A_{1,1}A_{13,1}D_{7,1}\C(A_{1,1}^{2}) $ & 296 & A & I & 22\phh & 208 & 208 & 4 & 63 & A8 & 63 & A8 \\
53 & $\mathrm{A}_{\mathrm{I}}53\mathrm{}$ & $D_{4,1}D_{8,1}^{2}(D_{4,1}) $ & 296 & A & I & 20\phh & 256 & 256 & 8 & 61 & A9 & 61 & A9 \\
54 & $\mathrm{A}_{\mathrm{I}}54\mathrm{}$ & $A_{11,1}^{2}\C^{2} $ & 288 & A & I & 24\phh & 264 & 48 & 0 & 60 & A10 & 66 & A5 \\
55 & $\mathrm{A}_{\mathrm{I}}55\mathrm{}$ & $A_{11,1}D_{5,1}D_{7,1}\C $ & 280 & A & I & 24\phh & 272 & 32 & 0 & 59 & A11 & 66 & A5 \\
56 & $\mathrm{A}_{\mathrm{I}}56\mathrm{}$ & $A_{1,1}A_{3,1}A_{13,1}D_{6,1}\C $ & 280 & A & I & 24\phh & 176 & 128 & 0 & 63 & A8 & 65 & A6 \\
57 & $\mathrm{A}_{\mathrm{I}}57\mathrm{}$ & $A_{7,1}^{2}D_{9,1}\C $ & 280 & A & I & 24\phh & 176 & 128 & 0 & 63 & A8 & 64 & A7 \\
58 & $\mathrm{A}_{\mathrm{I}}58\mathrm{}$ & $A_{1,1}A_{8,1}A_{13,1}\C(\C) $ & 280 & A & I & 23\phh & 176 & 176 & 2 & 63 & A8 & 63 & A8 \\
59 & $\mathrm{A}_{\mathrm{I}}59\mathrm{}$ & $A_{3,1}A_{11,1}D_{8,1}\C(\C) $ & 280 & A & I & 23\phh & 176 & 176 & 2 & 63 & A8 & 63 & A8 \\
60 & $\mathrm{A}_{\mathrm{I}}60\mathrm{}$ & $A_{7,1}^{2}D_{9,1}(\C) $ & 280 & A & I & 23\phh & 176 & 176 & 2 & 63 & A8 & 63 & A8 \\
61 & $\mathrm{A}_{\mathrm{I}}61\mathrm{}$ & $A_{11,1}D_{7,1}\C(D_{5,1}) $ & 280 & A & I & 19\phh & 272 & 272 & 10 & 59 & A11 & 59 & A11 \\
62 & $\mathrm{A}_{\mathrm{I}}62\mathrm{}$ & $E_{6,1}^{3}\C(D_{5,1}) $ & 280 & A & I & 19\phh & 272 & 272 & 10 & 58 & A12 & 58 & A12 \\
63 & $\mathrm{A}_{\mathrm{I}}63\mathrm{}$ & $D_{6,1}^{4} $ & 264 & A & I & 24\phh & 288 & 0 & 0 & 54 & A14 & 66 & A5 \\
64 & $\mathrm{A}_{\mathrm{I}}64\mathrm{}$ & $A_{1,1}^{4}D_{6,1}^{2}D_{8,1} $ & 264 & A & I & 24\phh & 192 & 96 & 0 & 61 & A9 & 64 & A7 \\
65 & $\mathrm{A}_{\mathrm{I}}65\mathrm{}$ & $A_{1,1}^{2}D_{6,1}^{2}D_{8,1}(A_{1,1}^{2}) $ & 264 & A & I & 22\phh & 192 & 192 & 4 & 61 & A9 & 61 & A9 \\
66 & $\mathrm{A}_{\mathrm{I}}66\mathrm{}$ & $A_{8,1}A_{12,1}\C(A_{3,1}) $ & 264 & A & I & 21\phh & 216 & 216 & 6 & 60 & A10 & 60 & A10 \\
67 & $\mathrm{A}_{\mathrm{I}}67\mathrm{}$ & $A_{3,1}A_{11,1}E_{6,1}(D_{4,1}) $ & 264 & A & I & 20\phh & 240 & 240 & 8 & 59 & A11 & 59 & A11 \\
68 & $\mathrm{A}_{\mathrm{I}}68\mathrm{}$ & $A_{9,1}^{2}(D_{6,1}) $ & 264 & A & I & 18\phh & 288 & 288 & 12 & 55 & A13 & 55 & A13 \\
69 & $\mathrm{A}_{\mathrm{I}}69\mathrm{}$ & $D_{6,1}^{3}(D_{6,1}) $ & 264 & A & I & 18\phh & 288 & 288 & 12 & 54 & A14 & 54 & A14 \\
70 & $\mathrm{A}_{\mathrm{I}}70\mathrm{}$ & $A_{4,1}A_{7,1}A_{12,1}\C $ & 256 & A & I & 24\phh & 200 & 80 & 0 & 60 & A10 & 65 & A6 \\
71 & $\mathrm{A}_{\mathrm{I}}71\mathrm{}$ & $A_{1,1}A_{5,1}A_{11,1}D_{6,1}\C $ & 248 & A & I & 24\phh & 208 & 64 & 0 & 59 & A11 & 65 & A6 \\
72 & $\mathrm{A}_{\mathrm{I}}72\mathrm{}$ & $A_{6,1}A_{10,1}E_{6,1}\C^{2} $ & 248 & A & I & 24\phh & 208 & 64 & 0 & 59 & A11 & 65 & A6 \\
73 & $\mathrm{A}_{\mathrm{I}}73\mathrm{}$ & $A_{1,1}A_{9,1}D_{6,1}E_{6,1}\C^{2} $ & 248 & A & I & 24\phh & 208 & 64 & 0 & 59 & A11 & 64 & A7 \\
74 & $\mathrm{A}_{\mathrm{I}}74\mathrm{}$ & $A_{3,1}A_{7,1}D_{7,1}E_{6,1}\C $ & 248 & A & I & 24\phh & 208 & 64 & 0 & 59 & A11 & 64 & A7 \\
75 & $\mathrm{A}_{\mathrm{I}}75\mathrm{}$ & $D_{5,1}^{2}E_{6,1}^{2}\C^{2} $ & 248 & A & I & 24\phh & 208 & 64 & 0 & 58 & A12 & 64 & A7 \\
76 & $\mathrm{A}_{\mathrm{I}}76\mathrm{}$ & $A_{7,1}^{2}D_{8,1}\C^{2} $ & 248 & A & I & 24\phh & 160 & 112 & 0 & 61 & A9 & 63 & A8 \\
77 & $\mathrm{A}_{\mathrm{I}}77\mathrm{}$ & $A_{7,1}^{2}D_{8,1}\C(\C) $ & 248 & A & I & 23\phh & 160 & 160 & 2 & 61 & A9 & 61 & A9 \\
78 & $\mathrm{A}_{\mathrm{I}}78\mathrm{}$ & $A_{7,1}D_{7,1}^{2}\C^{2}(\C) $ & 248 & A & I & 23\phh & 160 & 160 & 2 & 61 & A9 & 61 & A9 \\
79 & $\mathrm{A}_{\mathrm{I}}79\mathrm{}$ & $A_{10,1}^{2}\C^{2}(A_{1,1}^{2}) $ & 248 & A & I & 22\phh & 184 & 184 & 4 & 60 & A10 & 60 & A10 \\
80 & $\mathrm{A}_{\mathrm{I}}80\mathrm{}$ & $A_{7,1}D_{7,1}E_{6,1}\C(A_{3,1}) $ & 248 & A & I & 21\phh & 208 & 208 & 6 & 59 & A11 & 59 & A11 \\
81 & $\mathrm{A}_{\mathrm{I}}81\mathrm{}$ & $A_{3,1}A_{8,1}A_{11,1}\C^{2} $ & 240 & A & I & 24\phh & 168 & 96 & 0 & 60 & A10 & 63 & A8 \\
82 & $\mathrm{A}_{\mathrm{I}}82\mathrm{}$ & $A_{1,1}A_{7,1}A_{9,1}D_{6,1}\C $ & 232 & A & I & 24\phh & 224 & 32 & 0 & 55 & A13 & 65 & A6 \\
83 & $\mathrm{A}_{\mathrm{I}}83\mathrm{}$ & $A_{1,1}A_{7,1}A_{9,1}D_{6,1}\C $ & 232 & A & I & 24\phh & 224 & 32 & 0 & 55 & A13 & 64 & A7 \\
84 & $\mathrm{A}_{\mathrm{I}}84\mathrm{}$ & $A_{1,1}^{2}D_{4,1}D_{6,1}^{3} $ & 232 & A & I & 24\phh & 224 & 32 & 0 & 54 & A14 & 64 & A7 \\
85 & $\mathrm{A}_{\mathrm{I}}85\mathrm{}$ & $A_{1,1}^{2}A_{5,1}A_{9,1}D_{7,1}\C $ & 232 & A & I & 24\phh & 176 & 80 & 0 & 59 & A11 & 63 & A8 \\
86 & $\mathrm{A}_{\mathrm{I}}86\mathrm{}$ & $A_{3,1}A_{11,1}D_{4,1}D_{5,1}\C $ & 232 & A & I & 24\phh & 176 & 80 & 0 & 59 & A11 & 63 & A8 \\
87 & $\mathrm{A}_{\mathrm{I}}87\mathrm{}$ & $D_{4,1}^{4}D_{8,1} $ & 232 & A & I & 24\phh & 128 & 128 & 0 & 61 & A9 & 61 & A9 \\
88 & $\mathrm{A}_{\mathrm{I}}88\mathrm{}$ & $A_{1,1}A_{2,1}A_{9,1}A_{10,1}\C(\C) $ & 232 & A & I & 23\phh & 152 & 152 & 2 & 60 & A10 & 60 & A10 \\
89 & $\mathrm{A}_{\mathrm{I}}89\mathrm{}$ & $A_{4,1}A_{7,1}A_{11,1}\C(\C) $ & 232 & A & I & 23\phh & 152 & 152 & 2 & 60 & A10 & 60 & A10 \\
90 & $\mathrm{A}_{\mathrm{I}}90\mathrm{}$ & $A_{1,1}A_{5,1}A_{11,1}D_{5,1}(A_{1,1}^{2}) $ & 232 & A & I & 22\phh & 176 & 176 & 4 & 59 & A11 & 59 & A11 \\
91 & $\mathrm{A}_{\mathrm{I}}91\mathrm{}$ & $A_{1,1}A_{9,1}D_{5,1}E_{6,1}\C(A_{1,1}^{2}) $ & 232 & A & I & 22\phh & 176 & 176 & 4 & 59 & A11 & 59 & A11 \\
92 & $\mathrm{A}_{\mathrm{I}}92\mathrm{}$ & $A_{5,1}A_{9,1}D_{7,1}\C(A_{1,1}^{2}) $ & 232 & A & I & 22\phh & 176 & 176 & 4 & 59 & A11 & 59 & A11 \\
93 & $\mathrm{A}_{\mathrm{I}}93\mathrm{}$ & $A_{5,1}^{2}E_{6,1}^{2}(A_{1,1}^{2}) $ & 232 & A & I & 22\phh & 176 & 176 & 4 & 58 & A12 & 58 & A12 \\
94 & $\mathrm{A}_{\mathrm{I}}94\mathrm{}$ & $A_{1,1}^{2}A_{9,1}^{2}(D_{4,1}) $ & 232 & A & I & 20\phh & 224 & 224 & 8 & 55 & A13 & 55 & A13 \\
95 & $\mathrm{A}_{\mathrm{I}}95\mathrm{}$ & $A_{1,1}^{2}D_{6,1}^{3}(D_{4,1}) $ & 232 & A & I & 20\phh & 224 & 224 & 8 & 54 & A14 & 54 & A14 \\
96 & $\mathrm{A}_{\mathrm{I}}96\mathrm{}$ & $A_{7,1}A_{8,1}^{2}\C $ & 224 & A & I & 24\phh & 232 & 16 & 0 & 51 & A15 & 65 & A6 \\
97 & $\mathrm{A}_{\mathrm{I}}97\mathrm{}$ & $A_{7,1}^{2}D_{5,1}^{2} $ & 216 & A & I & 24\phh & 240 & 0 & 0 & 49 & A16 & 64 & A7 \\
98 & $\mathrm{A}_{\mathrm{I}}98\mathrm{}$ & $A_{3,1}A_{5,1}A_{9,1}D_{6,1}\C $ & 216 & A & I & 24\phh & 192 & 48 & 0 & 55 & A13 & 63 & A8 \\
99 & $\mathrm{A}_{\mathrm{I}}99\mathrm{}$ & $A_{5,1}A_{8,1}A_{9,1}\C^{2} $ & 216 & A & I & 24\phh & 192 & 48 & 0 & 55 & A13 & 63 & A8 \\
100 & $\mathrm{A}_{\mathrm{I}}100\mathrm{}$ & $A_{3,1}A_{7,1}D_{5,1}D_{7,1}\C^{2} $ & 216 & A & I & 24\phh & 144 & 96 & 0 & 59 & A11 & 61 & A9 \\
101 & $\mathrm{A}_{\mathrm{I}}101\mathrm{}$ & $A_{2,1}^{2}A_{9,1}^{2}\C^{2} $ & 216 & A & I & 24\phh & 120 & 120 & 0 & 60 & A10 & 60 & A10 \\
102 & $\mathrm{A}_{\mathrm{I}}102\mathrm{}$ & $A_{1,1}A_{9,1}D_{5,1}D_{6,1}\C^{2}(\C) $ & 216 & A & I & 23\phh & 144 & 144 & 2 & 59 & A11 & 59 & A11 \\
103 & $\mathrm{A}_{\mathrm{I}}103\mathrm{}$ & $A_{2,1}A_{6,1}A_{8,1}E_{6,1}\C(\C) $ & 216 & A & I & 23\phh & 144 & 144 & 2 & 59 & A11 & 59 & A11 \\
104 & $\mathrm{A}_{\mathrm{I}}104\mathrm{}$ & $A_{3,1}A_{7,1}D_{5,1}D_{7,1}\C(\C) $ & 216 & A & I & 23\phh & 144 & 144 & 2 & 59 & A11 & 59 & A11 \\
105 & $\mathrm{A}_{\mathrm{I}}105\mathrm{}$ & $A_{5,1}^{2}D_{6,1}E_{6,1}\C(\C) $ & 216 & A & I & 23\phh & 144 & 144 & 2 & 59 & A11 & 59 & A11 \\
106 & $\mathrm{A}_{\mathrm{I}}106\mathrm{}$ & $A_{6,1}A_{10,1}D_{5,1}\C^{2}(\C) $ & 216 & A & I & 23\phh & 144 & 144 & 2 & 59 & A11 & 59 & A11 \\
107 & $\mathrm{A}_{\mathrm{I}}107\mathrm{}$ & $D_{5,1}^{3}E_{6,1}\C^{2}(\C) $ & 216 & A & I & 23\phh & 144 & 144 & 2 & 58 & A12 & 58 & A12 \\
108 & $\mathrm{A}_{\mathrm{I}}108\mathrm{}$ & $A_{5,1}A_{9,1}D_{6,1}\C(A_{3,1}) $ & 216 & A & I & 21\phh & 192 & 192 & 6 & 55 & A13 & 55 & A13 \\
109 & $\mathrm{A}_{\mathrm{I}}109\mathrm{}$ & $A_{7,1}^{2}D_{5,1}(D_{5,1}) $ & 216 & A & I & 19\phh & 240 & 240 & 10 & 49 & A16 & 49 & A16 \\
110 & $\mathrm{A}_{\mathrm{I}}110\mathrm{}$ & $A_{7,1}^{2}A_{8,1}\C^{2} $ & 208 & A & I & 24\phh & 200 & 32 & 0 & 51 & A15 & 63 & A8 \\
111 & $\mathrm{A}_{\mathrm{I}}111\mathrm{}$ & $A_{1,1}A_{5,1}A_{6,1}A_{10,1}\C^{2} $ & 208 & A & I & 24\phh & 128 & 104 & 0 & 59 & A11 & 60 & A10 \\
112 & $\mathrm{A}_{\mathrm{I}}112\mathrm{}$ & $A_{7,1}^{2}D_{4,1}D_{5,1}\C $ & 200 & A & I & 24\phh & 208 & 16 & 0 & 49 & A16 & 63 & A8 \\
113 & $\mathrm{A}_{\mathrm{I}}113\mathrm{}$ & $A_{1,1}^{2}A_{7,1}^{2}D_{6,1}\C^{2} $ & 200 & A & I & 24\phh & 160 & 64 & 0 & 55 & A13 & 61 & A9 \\
114 & $\mathrm{A}_{\mathrm{I}}114\mathrm{}$ & $A_{1,1}^{4}D_{4,1}^{2}D_{6,1}^{2} $ & 200 & A & I & 24\phh & 160 & 64 & 0 & 54 & A14 & 61 & A9 \\
115 & $\mathrm{A}_{\mathrm{I}}115\mathrm{}$ & $A_{1,1}^{3}A_{9,1}D_{5,1}^{2}\C^{2} $ & 200 & A & I & 24\phh & 112 & 112 & 0 & 59 & A11 & 59 & A11 \\
116 & $\mathrm{A}_{\mathrm{I}}116\mathrm{}$ & $A_{1,1}A_{5,1}^{3}D_{7,1}\C $ & 200 & A & I & 24\phh & 112 & 112 & 0 & 59 & A11 & 59 & A11 \\
117 & $\mathrm{A}_{\mathrm{I}}117\mathrm{}$ & $A_{3,1}^{2}A_{7,1}D_{4,1}E_{6,1}\C $ & 200 & A & I & 24\phh & 112 & 112 & 0 & 59 & A11 & 59 & A11 \\
118 & $\mathrm{A}_{\mathrm{I}}118\mathrm{}$ & $A_{4,1}A_{6,1}^{2}E_{6,1}\C^{2} $ & 200 & A & I & 24\phh & 112 & 112 & 0 & 59 & A11 & 59 & A11 \\
119 & $\mathrm{A}_{\mathrm{I}}119\mathrm{}$ & $A_{1,1}^{2}A_{5,1}^{2}D_{5,1}E_{6,1}\C $ & 200 & A & I & 24\phh & 112 & 112 & 0 & 58 & A12 & 59 & A11 \\
120 & $\mathrm{A}_{\mathrm{I}}120\mathrm{}$ & $A_{1,1}A_{7,1}A_{9,1}D_{4,1}\C(A_{1,1}^{2}) $ & 200 & A & I & 22\phh & 160 & 160 & 4 & 55 & A13 & 55 & A13 \\
121 & $\mathrm{A}_{\mathrm{I}}121\mathrm{}$ & $A_{7,1}^{2}D_{6,1}\C^{2}(A_{1,1}^{2}) $ & 200 & A & I & 22\phh & 160 & 160 & 4 & 55 & A13 & 55 & A13 \\
122 & $\mathrm{A}_{\mathrm{I}}122\mathrm{}$ & $A_{1,1}^{2}D_{4,1}^{2}D_{6,1}^{2}(A_{1,1}^{2}) $ & 200 & A & I & 22\phh & 160 & 160 & 4 & 54 & A14 & 54 & A14 \\
123 & $\mathrm{A}_{\mathrm{I}}123\mathrm{}$ & $A_{4,1}A_{8,1}^{2}\C(A_{3,1}) $ & 200 & A & I & 21\phh & 184 & 184 & 6 & 51 & A15 & 51 & A15 \\
124 & $\mathrm{A}_{\mathrm{I}}124\mathrm{}$ & $A_{7,1}^{2}D_{5,1}\C(D_{4,1}) $ & 200 & A & I & 20\phh & 208 & 208 & 8 & 49 & A16 & 49 & A16 \\
125 & $\mathrm{A}_{\mathrm{I}}125\mathrm{}$ & $A_{7,1}^{3}\C^{3} $ & 192 & A & I & 24\phh & 168 & 48 & 0 & 51 & A15 & 61 & A9 \\
126 & $\mathrm{A}_{\mathrm{I}}126\mathrm{}$ & $A_{2,1}A_{5,1}A_{6,1}A_{9,1}\C^{2} $ & 192 & A & I & 24\phh & 144 & 72 & 0 & 55 & A13 & 60 & A10 \\
127 & $\mathrm{A}_{\mathrm{I}}127\mathrm{}$ & $A_{3,1}^{2}A_{8,1}^{2}\C^{2} $ & 192 & A & I & 24\phh & 144 & 72 & 0 & 55 & A13 & 60 & A10 \\
128 & $\mathrm{A}_{\mathrm{I}}128\mathrm{}$ & $A_{3,1}^{2}A_{7,1}D_{5,1}^{2}\C $ & 184 & A & I & 24\phh & 176 & 32 & 0 & 49 & A16 & 61 & A9 \\
129 & $\mathrm{A}_{\mathrm{I}}129\mathrm{}$ & $A_{7,1}^{2}D_{4,1}^{2}\C^{2} $ & 184 & A & I & 24\phh & 176 & 32 & 0 & 49 & A16 & 61 & A9 \\
130 & $\mathrm{A}_{\mathrm{I}}130\mathrm{}$ & $A_{3,1}A_{4,1}A_{7,1}A_{8,1}\C^{2} $ & 184 & A & I & 24\phh & 152 & 56 & 0 & 51 & A15 & 60 & A10 \\
131 & $\mathrm{A}_{\mathrm{I}}131\mathrm{}$ & $A_{1,1}^{2}A_{3,1}A_{5,1}A_{9,1}D_{4,1}\C $ & 184 & A & I & 24\phh & 128 & 80 & 0 & 55 & A13 & 59 & A11 \\
132 & $\mathrm{A}_{\mathrm{I}}132\mathrm{}$ & $A_{1,1}A_{3,1}A_{5,1}A_{7,1}D_{6,1}\C^{2} $ & 184 & A & I & 24\phh & 128 & 80 & 0 & 55 & A13 & 59 & A11 \\
133 & $\mathrm{A}_{\mathrm{I}}133\mathrm{}$ & $A_{2,1}A_{6,1}A_{8,1}D_{5,1}\C^{3} $ & 184 & A & I & 24\phh & 128 & 80 & 0 & 55 & A13 & 59 & A11 \\
134 & $\mathrm{A}_{\mathrm{I}}134\mathrm{}$ & $A_{5,1}^{2}D_{5,1}D_{6,1}\C^{3} $ & 184 & A & I & 24\phh & 128 & 80 & 0 & 54 & A14 & 59 & A11 \\
135 & $\mathrm{A}_{\mathrm{I}}135\mathrm{}$ & $D_{5,1}^{4}\C^{4} $ & 184 & A & I & 24\phh & 128 & 80 & 0 & 54 & A14 & 58 & A12 \\
136 & $\mathrm{A}_{\mathrm{I}}136\mathrm{}$ & $A_{1,1}A_{3,1}A_{5,1}A_{7,1}D_{6,1}\C(\C) $ & 184 & A & I & 23\phh & 128 & 128 & 2 & 55 & A13 & 55 & A13 \\
137 & $\mathrm{A}_{\mathrm{I}}137\mathrm{}$ & $A_{1,1}A_{5,1}A_{7,1}A_{8,1}\C^{2}(\C) $ & 184 & A & I & 23\phh & 128 & 128 & 2 & 55 & A13 & 55 & A13 \\
138 & $\mathrm{A}_{\mathrm{I}}138\mathrm{}$ & $A_{2,1}A_{6,1}A_{8,1}D_{5,1}\C^{2}(\C) $ & 184 & A & I & 23\phh & 128 & 128 & 2 & 55 & A13 & 55 & A13 \\
139 & $\mathrm{A}_{\mathrm{I}}139\mathrm{}$ & $A_{4,1}^{2}A_{5,1}A_{9,1}\C(\C) $ & 184 & A & I & 23\phh & 128 & 128 & 2 & 55 & A13 & 55 & A13 \\
140 & $\mathrm{A}_{\mathrm{I}}140\mathrm{}$ & $A_{5,1}^{2}D_{5,1}D_{6,1}\C^{2}(\C) $ & 184 & A & I & 23\phh & 128 & 128 & 2 & 54 & A14 & 54 & A14 \\
141 & $\mathrm{A}_{\mathrm{I}}141\mathrm{}$ & $D_{5,1}^{4}\C^{3}(\C) $ & 184 & A & I & 23\phh & 128 & 128 & 2 & 54 & A14 & 54 & A14 \\
142 & $\mathrm{A}_{\mathrm{I}}142\mathrm{}$ & $A_{6,1}^{2}A_{8,1}\C^{2}(A_{1,1}^{2}) $ & 184 & A & I & 22\phh & 152 & 152 & 4 & 51 & A15 & 51 & A15 \\
143 & $\mathrm{A}_{\mathrm{I}}143\mathrm{}$ & $A_{3,1}A_{7,1}D_{5,1}^{2}\C(A_{3,1}) $ & 184 & A & I & 21\phh & 176 & 176 & 6 & 49 & A16 & 49 & A16 \\
144 & $\mathrm{A}_{\mathrm{I}}144\mathrm{}$ & $A_{4,1}^{2}A_{7,1}^{2}\C^{2} $ & 176 & A & I & 24\phh & 160 & 40 & 0 & 49 & A16 & 60 & A10 \\
145 & $\mathrm{A}_{\mathrm{I}}145\mathrm{}$ & $A_{1,1}A_{2,1}A_{5,1}A_{6,1}A_{8,1}\C^{2} $ & 176 & A & I & 24\phh & 136 & 64 & 0 & 51 & A15 & 59 & A11 \\
146 & $\mathrm{A}_{\mathrm{I}}146\mathrm{}$ & $D_{4,1}^{6} $ & 168 & A & I & 24\phh & 192 & 0 & 0 & 42 & A19 & 61 & A9 \\
147 & $\mathrm{A}_{\mathrm{I}}147\mathrm{}$ & $A_{5,1}^{2}A_{6,1}^{2}\C^{2} $ & 168 & A & I & 24\phh & 168 & 24 & 0 & 46 & A17 & 60 & A10 \\
148 & $\mathrm{A}_{\mathrm{I}}148\mathrm{}$ & $A_{1,1}^{3}A_{3,1}A_{5,1}A_{7,1}D_{5,1}\C $ & 168 & A & I & 24\phh & 144 & 48 & 0 & 49 & A16 & 59 & A11 \\
149 & $\mathrm{A}_{\mathrm{I}}149\mathrm{}$ & $A_{1,1}^{2}A_{5,1}^{2}D_{5,1}^{2}\C^{2} $ & 168 & A & I & 24\phh & 144 & 48 & 0 & 49 & A16 & 59 & A11 \\
150 & $\mathrm{A}_{\mathrm{I}}150\mathrm{}$ & $A_{3,1}^{2}A_{7,1}D_{4,1}D_{5,1}\C^{2} $ & 168 & A & I & 24\phh & 144 & 48 & 0 & 49 & A16 & 59 & A11 \\
151 & $\mathrm{A}_{\mathrm{I}}151\mathrm{}$ & $A_{4,1}A_{6,1}^{2}D_{5,1}\C^{3} $ & 168 & A & I & 24\phh & 144 & 48 & 0 & 49 & A16 & 59 & A11 \\
152 & $\mathrm{A}_{\mathrm{I}}152\mathrm{}$ & $A_{1,1}^{2}A_{5,1}^{2}D_{5,1}^{2}\C^{2} $ & 168 & A & I & 24\phh & 144 & 48 & 0 & 49 & A16 & 58 & A12 \\
153 & $\mathrm{A}_{\mathrm{I}}153\mathrm{}$ & $A_{1,1}^{4}A_{7,1}^{2}D_{4,1}\C^{2} $ & 168 & A & I & 24\phh & 96 & 96 & 0 & 55 & A13 & 55 & A13 \\
154 & $\mathrm{A}_{\mathrm{I}}154\mathrm{}$ & $A_{3,1}^{2}A_{5,1}^{2}D_{6,1}\C^{2} $ & 168 & A & I & 24\phh & 96 & 96 & 0 & 55 & A13 & 55 & A13 \\
155 & $\mathrm{A}_{\mathrm{I}}155\mathrm{}$ & $A_{3,1}A_{5,1}^{2}A_{8,1}\C^{3} $ & 168 & A & I & 24\phh & 96 & 96 & 0 & 55 & A13 & 55 & A13 \\
156 & $\mathrm{A}_{\mathrm{I}}156\mathrm{}$ & $A_{3,1}^{2}A_{5,1}^{2}D_{6,1}\C^{2} $ & 168 & A & I & 24\phh & 96 & 96 & 0 & 54 & A14 & 55 & A13 \\
157 & $\mathrm{A}_{\mathrm{I}}157\mathrm{}$ & $A_{1,1}^{6}D_{4,1}^{3}D_{6,1} $ & 168 & A & I & 24\phh & 96 & 96 & 0 & 54 & A14 & 54 & A14 \\
158 & $\mathrm{A}_{\mathrm{I}}158\mathrm{}$ & $A_{1,1}^{2}A_{6,1}^{2}A_{7,1}\C^{2}(\C) $ & 168 & A & I & 23\phh & 120 & 120 & 2 & 51 & A15 & 51 & A15 \\
159 & $\mathrm{A}_{\mathrm{I}}159\mathrm{}$ & $A_{2,1}^{2}A_{5,1}^{2}A_{8,1}\C(\C) $ & 168 & A & I & 23\phh & 120 & 120 & 2 & 51 & A15 & 51 & A15 \\
160 & $\mathrm{A}_{\mathrm{I}}160\mathrm{}$ & $A_{3,1}A_{4,1}A_{7,1}^{2}\C^{2}(\C) $ & 168 & A & I & 23\phh & 120 & 120 & 2 & 51 & A15 & 51 & A15 \\
161 & $\mathrm{A}_{\mathrm{I}}161\mathrm{}$ & $A_{1,1}^{2}A_{3,1}^{2}A_{7,1}^{2}(A_{1,1}^{2}) $ & 168 & A & I & 22\phh & 144 & 144 & 4 & 49 & A16 & 49 & A16 \\
162 & $\mathrm{A}_{\mathrm{I}}162\mathrm{}$ & $A_{1,1}A_{3,1}A_{5,1}A_{7,1}D_{5,1}\C(A_{1,1}^{2}) $ & 168 & A & I & 22\phh & 144 & 144 & 4 & 49 & A16 & 49 & A16 \\
163 & $\mathrm{A}_{\mathrm{I}}163\mathrm{}$ & $A_{5,1}^{2}D_{5,1}^{2}\C^{2}(A_{1,1}^{2}) $ & 168 & A & I & 22\phh & 144 & 144 & 4 & 49 & A16 & 49 & A16 \\
164 & $\mathrm{A}_{\mathrm{I}}164\mathrm{}$ & $A_{2,1}A_{6,1}^{3}\C(A_{3,1}) $ & 168 & A & I & 21\phh & 168 & 168 & 6 & 46 & A17 & 46 & A17 \\
165 & $\mathrm{A}_{\mathrm{I}}165\mathrm{}$ & $A_{5,1}^{4}(D_{4,1}) $ & 168 & A & I & 20\phh & 192 & 192 & 8 & 43 & A18 & 43 & A18 \\
166 & $\mathrm{A}_{\mathrm{I}}166\mathrm{}$ & $D_{4,1}^{5}(D_{4,1}) $ & 168 & A & I & 20\phh & 192 & 192 & 8 & 42 & A19 & 42 & A19 \\
167 & $\mathrm{A}_{\mathrm{I}}167\mathrm{}$ & $A_{1,1}A_{4,1}A_{5,1}A_{6,1}^{2}\C^{2} $ & 160 & A & I & 24\phh & 152 & 32 & 0 & 46 & A17 & 59 & A11 \\
168 & $\mathrm{A}_{\mathrm{I}}168\mathrm{}$ & $A_{1,1}A_{2,1}A_{5,1}A_{6,1}A_{7,1}\C^{3} $ & 160 & A & I & 24\phh & 104 & 80 & 0 & 51 & A15 & 55 & A13 \\
169 & $\mathrm{A}_{\mathrm{I}}169\mathrm{}$ & $A_{3,1}^{2}A_{4,1}^{2}A_{8,1}\C^{2} $ & 160 & A & I & 24\phh & 104 & 80 & 0 & 51 & A15 & 55 & A13 \\
170 & $\mathrm{A}_{\mathrm{I}}170\mathrm{}$ & $A_{1,1}A_{3,1}A_{5,1}^{3}D_{4,1}\C $ & 152 & A & I & 24\phh & 160 & 16 & 0 & 43 & A18 & 59 & A11 \\
171 & $\mathrm{A}_{\mathrm{I}}171\mathrm{}$ & $A_{1,1}^{4}A_{5,1}^{4} $ & 152 & A & I & 24\phh & 160 & 16 & 0 & 43 & A18 & 58 & A12 \\
172 & $\mathrm{A}_{\mathrm{I}}172\mathrm{}$ & $A_{1,1}^{3}A_{3,1}A_{5,1}A_{7,1}D_{4,1}\C^{2} $ & 152 & A & I & 24\phh & 112 & 64 & 0 & 49 & A16 & 55 & A13 \\
173 & $\mathrm{A}_{\mathrm{I}}173\mathrm{}$ & $A_{1,1}A_{4,1}^{2}A_{5,1}A_{7,1}\C^{3} $ & 152 & A & I & 24\phh & 112 & 64 & 0 & 49 & A16 & 55 & A13 \\
174 & $\mathrm{A}_{\mathrm{I}}174\mathrm{}$ & $A_{2,1}A_{4,1}^{2}A_{6,1}D_{5,1}\C^{3} $ & 152 & A & I & 24\phh & 112 & 64 & 0 & 49 & A16 & 55 & A13 \\
175 & $\mathrm{A}_{\mathrm{I}}175\mathrm{}$ & $A_{1,1}^{2}A_{5,1}^{2}D_{4,1}D_{5,1}\C^{3} $ & 152 & A & I & 24\phh & 112 & 64 & 0 & 49 & A16 & 54 & A14 \\
176 & $\mathrm{A}_{\mathrm{I}}176\mathrm{}$ & $A_{3,1}^{4}D_{5,1}^{2}\C^{2} $ & 152 & A & I & 24\phh & 112 & 64 & 0 & 49 & A16 & 54 & A14 \\
177 & $\mathrm{A}_{\mathrm{I}}177\mathrm{}$ & $A_{2,1}^{2}A_{5,1}^{2}A_{7,1}\C^{3} $ & 152 & A & I & 24\phh & 88 & 88 & 0 & 51 & A15 & 51 & A15 \\
178 & $\mathrm{A}_{\mathrm{I}}178\mathrm{}$ & $A_{1,1}^{2}A_{5,1}^{2}D_{4,1}D_{5,1}\C^{2}(\C) $ & 152 & A & I & 23\phh & 112 & 112 & 2 & 49 & A16 & 49 & A16 \\
179 & $\mathrm{A}_{\mathrm{I}}179\mathrm{}$ & $A_{1,1}A_{4,1}^{2}A_{5,1}A_{7,1}\C^{2}(\C) $ & 152 & A & I & 23\phh & 112 & 112 & 2 & 49 & A16 & 49 & A16 \\
180 & $\mathrm{A}_{\mathrm{I}}180\mathrm{}$ & $A_{2,1}A_{4,1}^{2}A_{6,1}D_{5,1}\C^{2}(\C) $ & 152 & A & I & 23\phh & 112 & 112 & 2 & 49 & A16 & 49 & A16 \\
181 & $\mathrm{A}_{\mathrm{I}}181\mathrm{}$ & $A_{3,1}^{4}D_{5,1}^{2}\C(\C) $ & 152 & A & I & 23\phh & 112 & 112 & 2 & 49 & A16 & 49 & A16 \\
182 & $\mathrm{A}_{\mathrm{I}}182\mathrm{}$ & $A_{3,1}^{2}A_{7,1}D_{4,1}^{2}\C^{2}(\C) $ & 152 & A & I & 23\phh & 112 & 112 & 2 & 49 & A16 & 49 & A16 \\
183 & $\mathrm{A}_{\mathrm{I}}183\mathrm{}$ & $A_{4,1}A_{6,1}^{2}D_{4,1}\C^{3}(\C) $ & 152 & A & I & 23\phh & 112 & 112 & 2 & 49 & A16 & 49 & A16 \\
184 & $\mathrm{A}_{\mathrm{I}}184\mathrm{}$ & $A_{4,1}^{2}A_{6,1}^{2}\C^{2}(A_{1,1}^{2}) $ & 152 & A & I & 22\phh & 136 & 136 & 4 & 46 & A17 & 46 & A17 \\
185 & $\mathrm{A}_{\mathrm{I}}185\mathrm{}$ & $A_{1,1}A_{5,1}^{3}D_{4,1}\C(A_{3,1}) $ & 152 & A & I & 21\phh & 160 & 160 & 6 & 43 & A18 & 43 & A18 \\
186 & $\mathrm{A}_{\mathrm{I}}186\mathrm{}$ & $A_{2,1}^{2}A_{3,1}^{2}A_{6,1}^{2}\C^{2} $ & 144 & A & I & 24\phh & 120 & 48 & 0 & 46 & A17 & 55 & A13 \\
187 & $\mathrm{A}_{\mathrm{I}}187\mathrm{}$ & $A_{2,1}A_{3,1}A_{5,1}^{2}A_{6,1}\C^{3} $ & 144 & A & I & 24\phh & 120 & 48 & 0 & 46 & A17 & 55 & A13 \\
188 & $\mathrm{A}_{\mathrm{I}}188\mathrm{}$ & $A_{5,1}^{4}\C^{4} $ & 144 & A & I & 24\phh & 120 & 48 & 0 & 46 & A17 & 54 & A14 \\
189 & $\mathrm{A}_{\mathrm{I}}189\mathrm{}$ & $A_{1,1}^{2}A_{3,1}A_{4,1}A_{6,1}^{2}\C^{3} $ & 144 & A & I & 24\phh & 96 & 72 & 0 & 49 & A16 & 51 & A15 \\
190 & $\mathrm{A}_{\mathrm{I}}190\mathrm{}$ & $A_{3,1}^{2}A_{4,1}^{2}A_{7,1}\C^{3} $ & 144 & A & I & 24\phh & 96 & 72 & 0 & 49 & A16 & 51 & A15 \\
191 & $\mathrm{A}_{\mathrm{I}}191\mathrm{}$ & $A_{1,1}^{2}A_{3,1}^{2}A_{5,1}^{2}D_{4,1}\C^{2} $ & 136 & A & I & 24\phh & 128 & 32 & 0 & 43 & A18 & 55 & A13 \\
192 & $\mathrm{A}_{\mathrm{I}}192\mathrm{}$ & $A_{3,1}A_{4,1}^{2}A_{5,1}^{2}\C^{3} $ & 136 & A & I & 24\phh & 128 & 32 & 0 & 43 & A18 & 55 & A13 \\
193 & $\mathrm{A}_{\mathrm{I}}193\mathrm{}$ & $A_{1,1}^{2}A_{3,1}^{2}A_{5,1}^{2}D_{4,1}\C^{2} $ & 136 & A & I & 24\phh & 128 & 32 & 0 & 43 & A18 & 54 & A14 \\
194 & $\mathrm{A}_{\mathrm{I}}194\mathrm{}$ & $A_{1,1}^{8}D_{4,1}^{4} $ & 136 & A & I & 24\phh & 128 & 32 & 0 & 42 & A19 & 54 & A14 \\
195 & $\mathrm{A}_{\mathrm{I}}195\mathrm{}$ & $A_{1,1}A_{2,1}A_{3,1}A_{4,1}A_{5,1}A_{6,1}\C^{3} $ & 136 & A & I & 24\phh & 104 & 56 & 0 & 46 & A17 & 51 & A15 \\
196 & $\mathrm{A}_{\mathrm{I}}196\mathrm{}$ & $A_{1,1}^{4}A_{3,1}^{4}A_{7,1}\C $ & 136 & A & I & 24\phh & 80 & 80 & 0 & 49 & A16 & 49 & A16 \\
197 & $\mathrm{A}_{\mathrm{I}}197\mathrm{}$ & $A_{1,1}^{3}A_{3,1}^{3}A_{5,1}D_{5,1}\C^{2} $ & 136 & A & I & 24\phh & 80 & 80 & 0 & 49 & A16 & 49 & A16 \\
198 & $\mathrm{A}_{\mathrm{I}}198\mathrm{}$ & $A_{1,1}^{2}A_{5,1}^{2}D_{4,1}^{2}\C^{4} $ & 136 & A & I & 24\phh & 80 & 80 & 0 & 49 & A16 & 49 & A16 \\
199 & $\mathrm{A}_{\mathrm{I}}199\mathrm{}$ & $A_{2,1}^{2}A_{4,1}^{3}D_{5,1}\C^{3} $ & 136 & A & I & 24\phh & 80 & 80 & 0 & 49 & A16 & 49 & A16 \\
200 & $\mathrm{A}_{\mathrm{I}}200\mathrm{}$ & $A_{2,1}A_{4,1}^{2}A_{6,1}D_{4,1}\C^{4} $ & 136 & A & I & 24\phh & 80 & 80 & 0 & 49 & A16 & 49 & A16 \\
201 & $\mathrm{A}_{\mathrm{I}}201\mathrm{}$ & $A_{3,1}^{4}D_{4,1}D_{5,1}\C^{3} $ & 136 & A & I & 24\phh & 80 & 80 & 0 & 49 & A16 & 49 & A16 \\
202 & $\mathrm{A}_{\mathrm{I}}202\mathrm{}$ & $A_{1,1}A_{2,1}A_{3,1}A_{4,1}A_{5,1}A_{6,1}\C^{2}(\C) $ & 136 & A & I & 23\phh & 104 & 104 & 2 & 46 & A17 & 46 & A17 \\
203 & $\mathrm{A}_{\mathrm{I}}203\mathrm{}$ & $A_{1,1}A_{4,1}A_{5,1}^{3}\C^{3}(\C) $ & 136 & A & I & 23\phh & 104 & 104 & 2 & 46 & A17 & 46 & A17 \\
204 & $\mathrm{A}_{\mathrm{I}}204\mathrm{}$ & $A_{1,1}^{3}A_{3,1}A_{5,1}^{3}\C(A_{1,1}^{2}) $ & 136 & A & I & 22\phh & 128 & 128 & 4 & 43 & A18 & 43 & A18 \\
205 & $\mathrm{A}_{\mathrm{I}}205\mathrm{}$ & $A_{3,1}^{2}A_{5,1}^{2}D_{4,1}\C^{2}(A_{1,1}^{2}) $ & 136 & A & I & 22\phh & 128 & 128 & 4 & 43 & A18 & 43 & A18 \\
206 & $\mathrm{A}_{\mathrm{I}}206\mathrm{}$ & $A_{1,1}^{6}D_{4,1}^{4}(A_{1,1}^{2}) $ & 136 & A & I & 22\phh & 128 & 128 & 4 & 42 & A19 & 42 & A19 \\
207 & $\mathrm{A}_{\mathrm{I}}207\mathrm{}$ & $A_{4,1}^{5}\C(A_{3,1}) $ & 136 & A & I & 21\phh & 152 & 152 & 6 & 37 & A20 & 37 & A20 \\
208 & $\mathrm{A}_{\mathrm{I}}208\mathrm{}$ & $A_{3,1}^{2}A_{4,1}^{4}\C^{2} $ & 128 & A & I & 24\phh & 136 & 16 & 0 & 37 & A20 & 55 & A13 \\
209 & $\mathrm{A}_{\mathrm{I}}209\mathrm{}$ & $A_{2,1}^{2}A_{3,1}A_{4,1}A_{5,1}^{2}\C^{3} $ & 128 & A & I & 24\phh & 112 & 40 & 0 & 43 & A18 & 51 & A15 \\
210 & $\mathrm{A}_{\mathrm{I}}210\mathrm{}$ & $A_{1,1}^{2}A_{2,1}A_{3,1}A_{4,1}^{2}A_{6,1}\C^{3} $ & 128 & A & I & 24\phh & 88 & 64 & 0 & 46 & A17 & 49 & A16 \\
211 & $\mathrm{A}_{\mathrm{I}}211\mathrm{}$ & $A_{1,1}^{2}A_{4,1}^{2}A_{5,1}^{2}\C^{4} $ & 128 & A & I & 24\phh & 88 & 64 & 0 & 46 & A17 & 49 & A16 \\
212 & $\mathrm{A}_{\mathrm{I}}212\mathrm{}$ & $A_{3,1}^{8} $ & 120 & A & I & 24\phh & 144 & 0 & 0 & 30 & A21 & 54 & A14 \\
213 & $\mathrm{A}_{\mathrm{I}}213\mathrm{}$ & $A_{3,1}^{3}A_{4,1}^{3}\C^{3} $ & 120 & A & I & 24\phh & 120 & 24 & 0 & 37 & A20 & 51 & A15 \\
214 & $\mathrm{A}_{\mathrm{I}}214\mathrm{}$ & $A_{1,1}^{6}A_{3,1}^{2}A_{5,1}^{2}\C^{2} $ & 120 & A & I & 24\phh & 96 & 48 & 0 & 43 & A18 & 49 & A16 \\
215 & $\mathrm{A}_{\mathrm{I}}215\mathrm{}$ & $A_{1,1}^{3}A_{3,1}^{3}A_{5,1}D_{4,1}\C^{3} $ & 120 & A & I & 24\phh & 96 & 48 & 0 & 43 & A18 & 49 & A16 \\
216 & $\mathrm{A}_{\mathrm{I}}216\mathrm{}$ & $A_{1,1}A_{3,1}^{2}A_{4,1}^{2}A_{5,1}\C^{4} $ & 120 & A & I & 24\phh & 96 & 48 & 0 & 43 & A18 & 49 & A16 \\
217 & $\mathrm{A}_{\mathrm{I}}217\mathrm{}$ & $A_{2,1}^{2}A_{4,1}^{3}D_{4,1}\C^{4} $ & 120 & A & I & 24\phh & 96 & 48 & 0 & 43 & A18 & 49 & A16 \\
218 & $\mathrm{A}_{\mathrm{I}}218\mathrm{}$ & $A_{3,1}^{4}D_{4,1}^{2}\C^{4} $ & 120 & A & I & 24\phh & 96 & 48 & 0 & 42 & A19 & 49 & A16 \\
219 & $\mathrm{A}_{\mathrm{I}}219\mathrm{}$ & $A_{1,1}^{3}A_{4,1}^{3}A_{5,1}\C^{4} $ & 120 & A & I & 24\phh & 72 & 72 & 0 & 46 & A17 & 46 & A17 \\
220 & $\mathrm{A}_{\mathrm{I}}220\mathrm{}$ & $A_{2,1}^{3}A_{3,1}^{3}A_{6,1}\C^{3} $ & 120 & A & I & 24\phh & 72 & 72 & 0 & 46 & A17 & 46 & A17 \\
221 & $\mathrm{A}_{\mathrm{I}}221\mathrm{}$ & $A_{2,1}^{2}A_{3,1}^{2}A_{5,1}^{2}\C^{4} $ & 120 & A & I & 24\phh & 72 & 72 & 0 & 46 & A17 & 46 & A17 \\
222 & $\mathrm{A}_{\mathrm{I}}222\mathrm{}$ & $A_{1,1}^{3}A_{3,1}^{3}A_{5,1}D_{4,1}\C^{2}(\C) $ & 120 & A & I & 23\phh & 96 & 96 & 2 & 43 & A18 & 43 & A18 \\
223 & $\mathrm{A}_{\mathrm{I}}223\mathrm{}$ & $A_{1,1}A_{3,1}^{2}A_{4,1}^{2}A_{5,1}\C^{3}(\C) $ & 120 & A & I & 23\phh & 96 & 96 & 2 & 43 & A18 & 43 & A18 \\
224 & $\mathrm{A}_{\mathrm{I}}224\mathrm{}$ & $A_{2,1}^{4}A_{3,1}A_{5,1}^{2}\C^{2}(\C) $ & 120 & A & I & 23\phh & 96 & 96 & 2 & 43 & A18 & 43 & A18 \\
225 & $\mathrm{A}_{\mathrm{I}}225\mathrm{}$ & $A_{2,1}^{2}A_{4,1}^{3}D_{4,1}\C^{3}(\C) $ & 120 & A & I & 23\phh & 96 & 96 & 2 & 43 & A18 & 43 & A18 \\
226 & $\mathrm{A}_{\mathrm{I}}226\mathrm{}$ & $A_{3,1}^{4}D_{4,1}^{2}\C^{3}(\C) $ & 120 & A & I & 23\phh & 96 & 96 & 2 & 42 & A19 & 42 & A19 \\
227 & $\mathrm{A}_{\mathrm{I}}227\mathrm{}$ & $A_{2,1}^{2}A_{4,1}^{4}\C^{2}(A_{1,1}^{2}) $ & 120 & A & I & 22\phh & 120 & 120 & 4 & 37 & A20 & 37 & A20 \\
228 & $\mathrm{A}_{\mathrm{I}}228\mathrm{}$ & $A_{3,1}^{7}(A_{3,1}) $ & 120 & A & I & 21\phh & 144 & 144 & 6 & 30 & A21 & 30 & A21 \\
229 & $\mathrm{A}_{\mathrm{I}}229\mathrm{}$ & $A_{1,1}^{2}A_{2,1}^{2}A_{3,1}A_{4,1}^{3}\C^{3} $ & 112 & A & I & 24\phh & 104 & 32 & 0 & 37 & A20 & 49 & A16 \\
230 & $\mathrm{A}_{\mathrm{I}}230\mathrm{}$ & $A_{3,1}^{4}A_{4,1}^{2}\C^{4} $ & 112 & A & I & 24\phh & 104 & 32 & 0 & 37 & A20 & 49 & A16 \\
231 & $\mathrm{A}_{\mathrm{I}}231\mathrm{}$ & $A_{1,1}^{4}A_{4,1}^{4}\C^{4} $ & 112 & A & I & 24\phh & 80 & 56 & 0 & 43 & A18 & 46 & A17 \\
232 & $\mathrm{A}_{\mathrm{I}}232\mathrm{}$ & $A_{1,1}A_{2,1}^{2}A_{3,1}^{2}A_{4,1}A_{5,1}\C^{4} $ & 112 & A & I & 24\phh & 80 & 56 & 0 & 43 & A18 & 46 & A17 \\
233 & $\mathrm{A}_{\mathrm{I}}233\mathrm{}$ & $A_{1,1}^{4}A_{3,1}^{6}\C^{2} $ & 104 & A & I & 24\phh & 112 & 16 & 0 & 30 & A21 & 49 & A16 \\
234 & $\mathrm{A}_{\mathrm{I}}234\mathrm{}$ & $A_{1,1}^{2}A_{2,1}^{2}A_{3,1}^{2}A_{4,1}^{2}\C^{4} $ & 104 & A & I & 24\phh & 88 & 40 & 0 & 37 & A20 & 46 & A17 \\
235 & $\mathrm{A}_{\mathrm{I}}235\mathrm{}$ & $A_{1,1}^{7}A_{3,1}^{3}A_{5,1}\C^{3} $ & 104 & A & I & 24\phh & 64 & 64 & 0 & 43 & A18 & 43 & A18 \\
236 & $\mathrm{A}_{\mathrm{I}}236\mathrm{}$ & $A_{1,1}^{4}A_{3,1}^{4}D_{4,1}\C^{4} $ & 104 & A & I & 24\phh & 64 & 64 & 0 & 43 & A18 & 43 & A18 \\
237 & $\mathrm{A}_{\mathrm{I}}237\mathrm{}$ & $A_{1,1}^{2}A_{3,1}^{3}A_{4,1}^{2}\C^{5} $ & 104 & A & I & 24\phh & 64 & 64 & 0 & 43 & A18 & 43 & A18 \\
238 & $\mathrm{A}_{\mathrm{I}}238\mathrm{}$ & $A_{1,1}A_{2,1}^{4}A_{3,1}^{2}A_{5,1}\C^{4} $ & 104 & A & I & 24\phh & 64 & 64 & 0 & 43 & A18 & 43 & A18 \\
239 & $\mathrm{A}_{\mathrm{I}}239\mathrm{}$ & $A_{2,1}^{6}A_{4,1}D_{4,1}\C^{4} $ & 104 & A & I & 24\phh & 64 & 64 & 0 & 43 & A18 & 43 & A18 \\
240 & $\mathrm{A}_{\mathrm{I}}240\mathrm{}$ & $A_{1,1}^{4}A_{3,1}^{4}D_{4,1}\C^{4} $ & 104 & A & I & 24\phh & 64 & 64 & 0 & 42 & A19 & 43 & A18 \\
241 & $\mathrm{A}_{\mathrm{I}}241\mathrm{}$ & $A_{1,1}^{16}D_{4,1}^{2} $ & 104 & A & I & 24\phh & 64 & 64 & 0 & 42 & A19 & 42 & A19 \\
242 & $\mathrm{A}_{\mathrm{I}}242\mathrm{}$ & $A_{1,1}^{2}A_{2,1}^{2}A_{3,1}^{2}A_{4,1}^{2}\C^{3}(\C) $ & 104 & A & I & 23\phh & 88 & 88 & 2 & 37 & A20 & 37 & A20 \\
243 & $\mathrm{A}_{\mathrm{I}}243\mathrm{}$ & $A_{3,1}^{5}A_{4,1}\C^{4}(\C) $ & 104 & A & I & 23\phh & 88 & 88 & 2 & 37 & A20 & 37 & A20 \\
244 & $\mathrm{A}_{\mathrm{I}}244\mathrm{}$ & $A_{1,1}^{2}A_{3,1}^{6}\C^{2}(A_{1,1}^{2}) $ & 104 & A & I & 22\phh & 112 & 112 & 4 & 30 & A21 & 30 & A21 \\
245 & $\mathrm{A}_{\mathrm{I}}245\mathrm{}$ & $A_{2,1}^{4}A_{3,1}^{4}\C^{4} $ & 96 & A & I & 24\phh & 96 & 24 & 0 & 30 & A21 & 46 & A17 \\
246 & $\mathrm{A}_{\mathrm{I}}246\mathrm{}$ & $A_{1,1}^{4}A_{2,1}^{4}A_{4,1}^{2}\C^{4} $ & 96 & A & I & 24\phh & 72 & 48 & 0 & 37 & A20 & 43 & A18 \\
247 & $\mathrm{A}_{\mathrm{I}}247\mathrm{}$ & $A_{1,1}^{2}A_{2,1}^{2}A_{3,1}^{3}A_{4,1}\C^{5} $ & 96 & A & I & 24\phh & 72 & 48 & 0 & 37 & A20 & 43 & A18 \\
248 & $\mathrm{A}_{\mathrm{I}}248\mathrm{}$ & $A_{3,1}^{6}\C^{6} $ & 96 & A & I & 24\phh & 72 & 48 & 0 & 37 & A20 & 42 & A19 \\
249 & $\mathrm{A}_{\mathrm{I}}249\mathrm{}$ & $A_{1,1}^{8}A_{3,1}^{4}\C^{4} $ & 88 & A & I & 24\phh & 80 & 32 & 0 & 30 & A21 & 43 & A18 \\
250 & $\mathrm{A}_{\mathrm{I}}250\mathrm{}$ & $A_{1,1}^{2}A_{2,1}^{4}A_{3,1}^{3}\C^{5} $ & 88 & A & I & 24\phh & 80 & 32 & 0 & 30 & A21 & 43 & A18 \\
251 & $\mathrm{A}_{\mathrm{I}}251\mathrm{}$ & $A_{1,1}^{8}A_{3,1}^{4}\C^{4} $ & 88 & A & I & 24\phh & 80 & 32 & 0 & 30 & A21 & 42 & A19 \\
252 & $\mathrm{A}_{\mathrm{I}}252\mathrm{}$ & $A_{1,1}^{4}A_{2,1}^{4}A_{3,1}A_{4,1}\C^{5} $ & 88 & A & I & 24\phh & 56 & 56 & 0 & 37 & A20 & 37 & A20 \\
253 & $\mathrm{A}_{\mathrm{I}}253\mathrm{}$ & $A_{1,1}^{2}A_{2,1}^{2}A_{3,1}^{4}\C^{6} $ & 88 & A & I & 24\phh & 56 & 56 & 0 & 37 & A20 & 37 & A20 \\
254 & $\mathrm{A}_{\mathrm{I}}254\mathrm{}$ & $A_{1,1}^{8}A_{3,1}^{4}\C^{3}(\C) $ & 88 & A & I & 23\phh & 80 & 80 & 2 & 30 & A21 & 30 & A21 \\
255 & $\mathrm{A}_{\mathrm{I}}255\mathrm{}$ & $A_{1,1}^{2}A_{2,1}^{4}A_{3,1}^{3}\C^{4}(\C) $ & 88 & A & I & 23\phh & 80 & 80 & 2 & 30 & A21 & 30 & A21 \\
256 & $\mathrm{A}_{\mathrm{I}}256\mathrm{}$ & $A_{2,1}^{10}\C^{2}(A_{1,1}^{2}) $ & 88 & A & I & 22\phh & 104 & 104 & 4 & 24 & A22 & 24 & A22 \\
257 & $\mathrm{A}_{\mathrm{I}}257\mathrm{}$ & $A_{1,1}^{4}A_{2,1}^{8}\C^{4} $ & 80 & A & I & 24\phh & 88 & 16 & 0 & 24 & A22 & 43 & A18 \\
258 & $\mathrm{A}_{\mathrm{I}}258\mathrm{}$ & $A_{1,1}^{4}A_{2,1}^{4}A_{3,1}^{2}\C^{6} $ & 80 & A & I & 24\phh & 64 & 40 & 0 & 30 & A21 & 37 & A20 \\
259 & $\mathrm{A}_{\mathrm{I}}259\mathrm{}$ & $A_{1,1}^{24} $ & 72 & A & I & 24\phh & 96 & 0 & 0 & 15 & A23 & 42 & A19 \\
260 & $\mathrm{A}_{\mathrm{I}}260\mathrm{}$ & $A_{1,1}^{6}A_{2,1}^{6}\C^{6} $ & 72 & A & I & 24\phh & 72 & 24 & 0 & 24 & A22 & 37 & A20 \\
261 & $\mathrm{A}_{\mathrm{I}}261\mathrm{}$ & $A_{1,1}^{12}A_{3,1}^{2}\C^{6} $ & 72 & A & I & 24\phh & 48 & 48 & 0 & 30 & A21 & 30 & A21 \\
262 & $\mathrm{A}_{\mathrm{I}}262\mathrm{}$ & $A_{1,1}^{6}A_{2,1}^{4}A_{3,1}\C^{7} $ & 72 & A & I & 24\phh & 48 & 48 & 0 & 30 & A21 & 30 & A21 \\
263 & $\mathrm{A}_{\mathrm{I}}263\mathrm{}$ & $A_{2,1}^{8}\C^{8} $ & 72 & A & I & 24\phh & 48 & 48 & 0 & 30 & A21 & 30 & A21 \\
264 & $\mathrm{A}_{\mathrm{I}}264\mathrm{}$ & $A_{1,1}^{6}A_{2,1}^{6}\C^{5}(\C) $ & 72 & A & I & 23\phh & 72 & 72 & 2 & 24 & A22 & 24 & A22 \\
265 & $\mathrm{A}_{\mathrm{I}}265\mathrm{}$ & $A_{1,1}^{22}(A_{1,1}^{2}) $ & 72 & A & I & 22\phh & 96 & 96 & 4 & 15 & A23 & 15 & A23 \\
266 & $\mathrm{A}_{\mathrm{I}}266\mathrm{}$ & $A_{1,1}^{8}A_{2,1}^{4}\C^{8} $ & 64 & A & I & 24\phh & 56 & 32 & 0 & 24 & A22 & 30 & A21 \\
267 & $\mathrm{A}_{\mathrm{I}}267\mathrm{}$ & $A_{1,1}^{16}\C^{8} $ & 56 & A & I & 24\phh & 64 & 16 & 0 & 15 & A23 & 30 & A21 \\
268 & $\mathrm{A}_{\mathrm{I}}268\mathrm{}$ & $A_{1,1}^{10}A_{2,1}^{2}\C^{10} $ & 56 & A & I & 24\phh & 40 & 40 & 0 & 24 & A22 & 24 & A22 \\
269 & $\mathrm{A}_{\mathrm{I}}269\mathrm{}$ & $A_{1,1}^{16}\C^{7}(\C) $ & 56 & A & I & 23\phh & 64 & 64 & 2 & 15 & A23 & 15 & A23 \\
270 & $\mathrm{A}_{\mathrm{I}}270\mathrm{}$ & $A_{1,1}^{12}\C^{12} $ & 48 & A & I & 24\phh & 48 & 24 & 0 & 15 & A23 & 24 & A22 \\
271 & $\mathrm{A}_{\mathrm{I}}271\mathrm{}$ & $A_{1,1}^{8}\C^{16} $ & 40 & A & I & 24\phh & 32 & 32 & 0 & 15 & A23 & 15 & A23 \\
272 & $\mathrm{A}_{\mathrm{I}}272\mathrm{}$ & $\C^{24} $ & 24 & A & I & 24\phh & 48 & 0 & 0 & 1 & A24 & 15 & A23 \\
273 & $\mathrm{A}_{\mathrm{I}}273\mathrm{}$ & $\C^{23}(\C) $ & 24 & A & I & 23\phh & 48 & 48 & 2 & 1 & A24 & 1 & A24 \\
\hline 274 & $\mathrm{B}_{\mathrm{I}}1\mathrm{a}$ & $B_{4,1}E_{8,2}(D_{4,1}) $ & 312 & B & I & 20\phh & 264 & 264 & 8 & 62 & B1 & 62 & B1 \\
275 & $\mathrm{B}_{\mathrm{I}}1\mathrm{b}$ & $A_{1,2}E_{7,2}F_{4,1}(D_{4,1}) $ & 216 & B & I & 20\phh & 216 & 216 & 8 & 53 & B4 & 53 & B4 \\
276 & $\mathrm{B}_{\mathrm{I}}1\mathrm{c}$ & $A_{1,2}B_{4,1}D_{4,1}E_{7,2} $ & 200 & B & I & 24\phh & 184 & 40 & 0 & 53 & B4 & 62 & B1 \\
277 & $\mathrm{B}_{\mathrm{I}}1\mathrm{d}$ & $B_{4,1}D_{4,1}D_{8,2} $ & 184 & B & I & 24\phh & 200 & 8 & 0 & 47 & B6 & 62 & B1 \\
278 & $\mathrm{B}_{\mathrm{I}}1\mathrm{e}$ & $B_{4,1}D_{8,2}(D_{4,1}) $ & 184 & B & I & 20\phh & 200 & 200 & 8 & 47 & B6 & 47 & B6 \\
279 & $\mathrm{B}_{\mathrm{I}}1\mathrm{f}$ & $A_{7,2}F_{4,1}^{2}(\C) $ & 168 & B & I & 23\phh & 120 & 120 & 2 & 52 & B3 & 52 & B3 \\
280 & $\mathrm{B}_{\mathrm{I}}1\mathrm{g}$ & $B_{4,1}E_{6,2}F_{4,1}\C(\C) $ & 168 & B & I & 23\phh & 120 & 120 & 2 & 53 & B4 & 53 & B4 \\
281 & $\mathrm{B}_{\mathrm{I}}1\mathrm{h}$ & $A_{7,2}B_{4,1}F_{4,1}\C $ & 152 & B & I & 24\phh & 88 & 88 & 0 & 52 & B3 & 53 & B4 \\
282 & $\mathrm{B}_{\mathrm{I}}1\mathrm{i}$ & $A_{1,2}^{2}D_{4,1}D_{6,2}F_{4,1} $ & 152 & B & I & 24\phh & 88 & 88 & 0 & 53 & B4 & 53 & B4 \\
283 & $\mathrm{B}_{\mathrm{I}}1\mathrm{j}$ & $B_{4,1}^{2}E_{6,2}\C^{2} $ & 152 & B & I & 24\phh & 88 & 88 & 0 & 53 & B4 & 53 & B4 \\
284 & $\mathrm{B}_{\mathrm{I}}1\mathrm{k}$ & $A_{7,2}B_{4,1}^{2}\C $ & 136 & B & I & 24\phh & 104 & 56 & 0 & 47 & B6 & 52 & B3 \\
285 & $\mathrm{B}_{\mathrm{I}}1\mathrm{l}$ & $A_{1,2}^{2}B_{4,1}D_{4,1}D_{6,2} $ & 136 & B & I & 24\phh & 104 & 56 & 0 & 47 & B6 & 53 & B4 \\
286 & $\mathrm{B}_{\mathrm{I}}1\mathrm{m}$ & $A_{7,2}B_{4,1}^{2}\C $ & 136 & B & I & 24\phh & 104 & 56 & 0 & 47 & B6 & 53 & B4 \\
287 & $\mathrm{B}_{\mathrm{I}}1\mathrm{n}$ & $A_{7,2}B_{4,1}^{2}(\C) $ & 136 & B & I & 23\phh & 104 & 104 & 2 & 47 & B6 & 47 & B6 \\
288 & $\mathrm{B}_{\mathrm{I}}1\mathrm{o}$ & $A_{7,2}D_{4,1}^{2}\C $ & 120 & B & I & 24\phh & 72 & 72 & 0 & 47 & B6 & 47 & B6 \\
289 & $\mathrm{B}_{\mathrm{I}}1\mathrm{p}$ & $B_{4,1}D_{4,1}D_{4,2}^{2} $ & 120 & B & I & 24\phh & 72 & 72 & 0 & 47 & B6 & 47 & B6 \\
290 & $\mathrm{B}_{\mathrm{I}}2\mathrm{a}$ & $B_{2,1}C_{10,1}(D_{4,1}) $ & 248 & B & I & 20\phh & 232 & 232 & 8 & 56 & B2 & 56 & B2 \\
291 & $\mathrm{B}_{\mathrm{I}}2\mathrm{b}$ & $A_{1,1}B_{4,1}C_{9,1}(A_{1,1}^{2}) $ & 216 & B & I & 22\phh & 168 & 168 & 4 & 56 & B2 & 56 & B2 \\
292 & $\mathrm{B}_{\mathrm{I}}2\mathrm{c}$ & $B_{2,1}^{2}C_{8,1}D_{4,1} $ & 184 & B & I & 24\phh & 104 & 104 & 0 & 56 & B2 & 56 & B2 \\
293 & $\mathrm{B}_{\mathrm{I}}2\mathrm{d}$ & $C_{3,1}C_{7,1}F_{4,1}(A_{1,1}^{2}) $ & 184 & B & I & 22\phh & 152 & 152 & 4 & 52 & B3 & 52 & B3 \\
294 & $\mathrm{B}_{\mathrm{I}}2\mathrm{e}$ & $C_{6,1}^{2}(D_{4,1}) $ & 184 & B & I & 20\phh & 200 & 200 & 8 & 48 & B7 & 48 & B7 \\
295 & $\mathrm{B}_{\mathrm{I}}2\mathrm{f}$ & $A_{1,1}^{2}B_{4,1}C_{3,1}C_{7,1} $ & 168 & B & I & 24\phh & 120 & 72 & 0 & 52 & B3 & 56 & B2 \\
296 & $\mathrm{B}_{\mathrm{I}}2\mathrm{g}$ & $A_{1,1}^{2}B_{4,1}C_{5,1}^{2} $ & 152 & B & I & 24\phh & 136 & 40 & 0 & 48 & B7 & 56 & B2 \\
297 & $\mathrm{B}_{\mathrm{I}}2\mathrm{h}$ & $B_{2,1}C_{4,1}C_{6,1}D_{4,1} $ & 152 & B & I & 24\phh & 136 & 40 & 0 & 48 & B7 & 56 & B2 \\
298 & $\mathrm{B}_{\mathrm{I}}2\mathrm{i}$ & $A_{1,1}C_{3,1}^{2}C_{5,1}F_{4,1} $ & 152 & B & I & 24\phh & 88 & 88 & 0 & 52 & B3 & 52 & B3 \\
299 & $\mathrm{B}_{\mathrm{I}}2\mathrm{j}$ & $B_{4,1}C_{5,1}^{2}(A_{1,1}^{2}) $ & 152 & B & I & 22\phh & 136 & 136 & 4 & 48 & B7 & 48 & B7 \\
300 & $\mathrm{B}_{\mathrm{I}}2\mathrm{k}$ & $A_{1,1}B_{4,1}C_{3,1}^{2}C_{5,1} $ & 136 & B & I & 24\phh & 104 & 56 & 0 & 48 & B7 & 52 & B3 \\
301 & $\mathrm{B}_{\mathrm{I}}2\mathrm{l}$ & $B_{2,1}^{2}C_{4,1}^{2}D_{4,1} $ & 120 & B & I & 24\phh & 72 & 72 & 0 & 48 & B7 & 48 & B7 \\
302 & $\mathrm{B}_{\mathrm{I}}2\mathrm{m}$ & $B_{4,1}C_{3,1}^{4} $ & 120 & B & I & 24\phh & 72 & 72 & 0 & 48 & B7 & 48 & B7 \\
303 & $\mathrm{B}_{\mathrm{I}}3\mathrm{a}$ & $C_{3,1}^{2}C_{8,1}(A_{1,1}^{2}) $ & 184 & B & I & 22\phh & 152 & 152 & 4 & 52 & B3 & 52 & B3 \\
304 & $\mathrm{B}_{\mathrm{I}}3\mathrm{b}$ & $A_{1,1}B_{2,1}C_{5,1}C_{6,1}(A_{1,1}^{2}) $ & 152 & B & I & 22\phh & 136 & 136 & 4 & 48 & B7 & 48 & B7 \\
305 & $\mathrm{B}_{\mathrm{I}}3\mathrm{c}$ & $A_{1,1}^{2}B_{2,1}C_{3,1}^{2}C_{6,1} $ & 136 & B & I & 24\phh & 104 & 56 & 0 & 48 & B7 & 52 & B3 \\
306 & $\mathrm{B}_{\mathrm{I}}3\mathrm{d}$ & $A_{1,1}^{2}C_{3,1}^{2}C_{4,1}^{2} $ & 120 & B & I & 24\phh & 120 & 24 & 0 & 38 & B11 & 52 & B3 \\
307 & $\mathrm{B}_{\mathrm{I}}3\mathrm{e}$ & $A_{1,1}^{3}B_{2,1}^{2}C_{4,1}C_{5,1} $ & 120 & B & I & 24\phh & 72 & 72 & 0 & 48 & B7 & 48 & B7 \\
308 & $\mathrm{B}_{\mathrm{I}}3\mathrm{f}$ & $C_{3,1}^{2}C_{4,1}^{2}(A_{1,1}^{2}) $ & 120 & B & I & 22\phh & 120 & 120 & 4 & 38 & B11 & 38 & B11 \\
309 & $\mathrm{B}_{\mathrm{I}}3\mathrm{g}$ & $A_{1,1}^{2}B_{2,1}^{2}C_{3,1}^{2}C_{4,1} $ & 104 & B & I & 24\phh & 88 & 40 & 0 & 38 & B11 & 48 & B7 \\
310 & $\mathrm{B}_{\mathrm{I}}3\mathrm{h}$ & $A_{1,1}^{2}B_{2,1}^{4}C_{3,1}^{2} $ & 88 & B & I & 24\phh & 56 & 56 & 0 & 38 & B11 & 38 & B11 \\
311 & $\mathrm{B}_{\mathrm{I}}4\mathrm{a}$ & $A_{1,1}B_{3,1}C_{3,1}E_{7,2}(A_{1,1}^{2}) $ & 184 & B & I & 22\phh & 152 & 152 & 4 & 53 & B4 & 53 & B4 \\
312 & $\mathrm{B}_{\mathrm{I}}4\mathrm{b}$ & $A_{1,1}C_{5,1}E_{6,2}\C(A_{3,1}) $ & 152 & B & I & 21\phh & 160 & 160 & 6 & 44 & B8 & 44 & B8 \\
313 & $\mathrm{B}_{\mathrm{I}}4\mathrm{c}$ & $A_{5,2}B_{3,1}C_{6,1}\C(\C) $ & 136 & B & I & 23\phh & 104 & 104 & 2 & 48 & B7 & 48 & B7 \\
314 & $\mathrm{B}_{\mathrm{I}}4\mathrm{d}$ & $A_{3,1}C_{4,1}E_{6,2}\C(A_{1,1}^{2}) $ & 136 & B & I & 22\phh & 128 & 128 & 4 & 44 & B8 & 44 & B8 \\
315 & $\mathrm{B}_{\mathrm{I}}4\mathrm{e}$ & $A_{1,1}A_{3,1}B_{2,1}C_{3,1}E_{6,2}\C $ & 128 & B & I & 24\phh & 112 & 40 & 0 & 44 & B8 & 53 & B4 \\
316 & $\mathrm{B}_{\mathrm{I}}4\mathrm{f}$ & $A_{1,1}^{3}A_{1,2}B_{3,1}C_{3,1}D_{6,2} $ & 120 & B & I & 24\phh & 120 & 24 & 0 & 39 & B10 & 53 & B4 \\
317 & $\mathrm{B}_{\mathrm{I}}4\mathrm{g}$ & $A_{1,1}A_{3,1}C_{5,1}D_{5,2}\C(\C) $ & 120 & B & I & 23\phh & 96 & 96 & 2 & 44 & B8 & 44 & B8 \\
318 & $\mathrm{B}_{\mathrm{I}}4\mathrm{h}$ & $A_{1,1}A_{1,2}B_{3,1}C_{3,1}D_{6,2}(A_{1,1}^{2}) $ & 120 & B & I & 22\phh & 120 & 120 & 4 & 39 & B10 & 39 & B10 \\
319 & $\mathrm{B}_{\mathrm{I}}4\mathrm{i}$ & $A_{7,2}C_{3,1}^{2}(A_{3,1}) $ & 120 & B & I & 21\phh & 144 & 144 & 6 & 33 & B12 & 33 & B12 \\
320 & $\mathrm{B}_{\mathrm{I}}4\mathrm{j}$ & $A_{1,1}A_{3,1}A_{7,2}B_{2,1}C_{3,1} $ & 112 & B & I & 24\phh & 128 & 8 & 0 & 33 & B12 & 53 & B4 \\
321 & $\mathrm{B}_{\mathrm{I}}4\mathrm{k}$ & $A_{1,1}A_{1,2}A_{3,1}A_{5,2}C_{5,1}\C $ & 112 & B & I & 24\phh & 80 & 56 & 0 & 44 & B8 & 48 & B7 \\
322 & $\mathrm{B}_{\mathrm{I}}4\mathrm{l}$ & $A_{5,2}B_{2,1}B_{3,1}C_{4,1}\C^{2} $ & 104 & B & I & 24\phh & 88 & 40 & 0 & 39 & B10 & 48 & B7 \\
323 & $\mathrm{B}_{\mathrm{I}}4\mathrm{m}$ & $A_{1,1}^{2}A_{3,1}C_{4,1}D_{5,2}\C^{2} $ & 104 & B & I & 24\phh & 64 & 64 & 0 & 44 & B8 & 44 & B8 \\
324 & $\mathrm{B}_{\mathrm{I}}4\mathrm{n}$ & $A_{5,2}B_{2,1}B_{3,1}C_{4,1}\C(\C) $ & 104 & B & I & 23\phh & 88 & 88 & 2 & 39 & B10 & 39 & B10 \\
325 & $\mathrm{B}_{\mathrm{I}}4\mathrm{o}$ & $A_{3,1}A_{7,2}B_{2,1}^{2}(A_{1,1}^{2}) $ & 104 & B & I & 22\phh & 112 & 112 & 4 & 33 & B12 & 33 & B12 \\
326 & $\mathrm{B}_{\mathrm{I}}4\mathrm{p}$ & $A_{1,2}A_{3,1}A_{5,2}C_{3,1}^{2}\C $ & 96 & B & I & 24\phh & 96 & 24 & 0 & 33 & B12 & 48 & B7 \\
327 & $\mathrm{B}_{\mathrm{I}}4\mathrm{q}$ & $A_{1,1}^{2}A_{1,2}A_{3,1}A_{5,2}C_{4,1}\C $ & 96 & B & I & 24\phh & 72 & 48 & 0 & 39 & B10 & 44 & B8 \\
328 & $\mathrm{B}_{\mathrm{I}}4\mathrm{r}$ & $A_{1,1}A_{3,1}B_{2,1}C_{3,1}D_{5,2}\C^{2} $ & 96 & B & I & 24\phh & 72 & 48 & 0 & 39 & B10 & 44 & B8 \\
329 & $\mathrm{B}_{\mathrm{I}}4\mathrm{s}$ & $A_{1,1}A_{1,2}A_{3,1}A_{5,2}B_{2,1}C_{3,1}\C $ & 88 & B & I & 24\phh & 80 & 32 & 0 & 33 & B12 & 44 & B8 \\
330 & $\mathrm{B}_{\mathrm{I}}4\mathrm{t}$ & $A_{1,1}^{3}A_{1,2}^{3}B_{3,1}C_{3,1}D_{4,2} $ & 88 & B & I & 24\phh & 56 & 56 & 0 & 39 & B10 & 39 & B10 \\
331 & $\mathrm{B}_{\mathrm{I}}4\mathrm{u}$ & $A_{5,2}B_{2,1}^{3}B_{3,1}\C^{2} $ & 88 & B & I & 24\phh & 56 & 56 & 0 & 39 & B10 & 39 & B10 \\
332 & $\mathrm{B}_{\mathrm{I}}4\mathrm{v}$ & $A_{3,1}A_{3,2}^{2}C_{3,1}^{2}(\C) $ & 88 & B & I & 23\phh & 80 & 80 & 2 & 33 & B12 & 33 & B12 \\
333 & $\mathrm{B}_{\mathrm{I}}4\mathrm{w}$ & $A_{1,1}^{2}A_{1,2}A_{3,1}A_{5,2}B_{2,1}^{2}\C $ & 80 & B & I & 24\phh & 64 & 40 & 0 & 33 & B12 & 39 & B10 \\
334 & $\mathrm{B}_{\mathrm{I}}4\mathrm{x}$ & $A_{1,1}A_{3,1}A_{3,2}^{2}B_{2,1}C_{3,1}\C $ & 80 & B & I & 24\phh & 64 & 40 & 0 & 33 & B12 & 39 & B10 \\
335 & $\mathrm{B}_{\mathrm{I}}4\mathrm{y}$ & $A_{1,1}^{2}A_{3,1}A_{3,2}^{2}B_{2,1}^{2}\C $ & 72 & B & I & 24\phh & 48 & 48 & 0 & 33 & B12 & 33 & B12 \\
336 & $\mathrm{B}_{\mathrm{I}}5\mathrm{a}$ & $A_{3,1}D_{9,2}\C(A_{3,1}) $ & 184 & B & I & 21\phh & 176 & 176 & 6 & 50 & B5 & 50 & B5 \\
337 & $\mathrm{B}_{\mathrm{I}}5\mathrm{b}$ & $A_{3,1}^{2}D_{8,2}\C(\C) $ & 152 & B & I & 23\phh & 112 & 112 & 2 & 50 & B5 & 50 & B5 \\
338 & $\mathrm{B}_{\mathrm{I}}5\mathrm{c}$ & $A_{3,1}A_{9,2}B_{3,1}\C $ & 136 & B & I & 24\phh & 152 & 8 & 0 & 40 & B9 & 56 & B2 \\
339 & $\mathrm{B}_{\mathrm{I}}5\mathrm{d}$ & $B_{3,1}^{2}D_{7,2}\C^{2}(\C) $ & 136 & B & I & 23\phh & 104 & 104 & 2 & 47 & B6 & 47 & B6 \\
340 & $\mathrm{B}_{\mathrm{I}}5\mathrm{e}$ & $A_{9,2}B_{3,1}\C(A_{3,1}) $ & 136 & B & I & 21\phh & 152 & 152 & 6 & 40 & B9 & 40 & B9 \\
341 & $\mathrm{B}_{\mathrm{I}}5\mathrm{f}$ & $A_{1,2}^{2}A_{3,1}^{2}D_{7,2}\C $ & 128 & B & I & 24\phh & 88 & 64 & 0 & 47 & B6 & 50 & B5 \\
342 & $\mathrm{B}_{\mathrm{I}}5\mathrm{g}$ & $A_{3,1}D_{5,2}^{2}(A_{3,1}) $ & 120 & B & I & 21\phh & 144 & 144 & 6 & 31 & B13 & 31 & B13 \\
343 & $\mathrm{B}_{\mathrm{I}}5\mathrm{h}$ & $A_{3,1}^{2}A_{8,2}\C^{2} $ & 112 & B & I & 24\phh & 104 & 32 & 0 & 40 & B9 & 50 & B5 \\
344 & $\mathrm{B}_{\mathrm{I}}5\mathrm{i}$ & $A_{3,1}^{2}A_{3,2}D_{6,2}\C $ & 112 & B & I & 24\phh & 104 & 32 & 0 & 39 & B10 & 50 & B5 \\
345 & $\mathrm{B}_{\mathrm{I}}5\mathrm{j}$ & $A_{3,1}^{2}D_{4,2}D_{5,2}\C $ & 104 & B & I & 24\phh & 112 & 16 & 0 & 31 & B13 & 50 & B5 \\
346 & $\mathrm{B}_{\mathrm{I}}5\mathrm{k}$ & $A_{1,2}A_{3,1}A_{7,2}B_{3,1}\C^{2} $ & 104 & B & I & 24\phh & 88 & 40 & 0 & 40 & B9 & 47 & B6 \\
347 & $\mathrm{B}_{\mathrm{I}}5\mathrm{l}$ & $A_{3,2}B_{3,1}^{2}D_{5,2}\C^{2} $ & 104 & B & I & 24\phh & 88 & 40 & 0 & 39 & B10 & 47 & B6 \\
348 & $\mathrm{B}_{\mathrm{I}}5\mathrm{m}$ & $A_{1,2}A_{3,1}A_{7,2}B_{3,1}\C(\C) $ & 104 & B & I & 23\phh & 88 & 88 & 2 & 40 & B9 & 40 & B9 \\
349 & $\mathrm{B}_{\mathrm{I}}5\mathrm{n}$ & $A_{3,2}B_{3,1}^{2}D_{5,2}\C(\C) $ & 104 & B & I & 23\phh & 88 & 88 & 2 & 39 & B10 & 39 & B10 \\
350 & $\mathrm{B}_{\mathrm{I}}5\mathrm{o}$ & $A_{1,2}^{2}A_{3,1}^{2}A_{3,2}D_{5,2} $ & 96 & B & I & 24\phh & 96 & 24 & 0 & 31 & B13 & 47 & B6 \\
351 & $\mathrm{B}_{\mathrm{I}}5\mathrm{p}$ & $A_{2,2}A_{3,1}^{2}A_{6,2}\C^{2} $ & 88 & B & I & 24\phh & 56 & 56 & 0 & 40 & B9 & 40 & B9 \\
352 & $\mathrm{B}_{\mathrm{I}}5\mathrm{q}$ & $A_{3,1}A_{3,2}A_{5,2}B_{3,1}\C^{2} $ & 88 & B & I & 24\phh & 56 & 56 & 0 & 40 & B9 & 40 & B9 \\
353 & $\mathrm{B}_{\mathrm{I}}5\mathrm{r}$ & $A_{3,1}A_{3,2}A_{5,2}B_{3,1}\C^{2} $ & 88 & B & I & 24\phh & 56 & 56 & 0 & 39 & B10 & 40 & B9 \\
354 & $\mathrm{B}_{\mathrm{I}}5\mathrm{s}$ & $A_{3,2}^{3}B_{3,1}^{2}\C $ & 88 & B & I & 24\phh & 56 & 56 & 0 & 39 & B10 & 39 & B10 \\
355 & $\mathrm{B}_{\mathrm{I}}5\mathrm{t}$ & $A_{3,1}^{2}D_{4,2}^{2}\C(\C) $ & 88 & B & I & 23\phh & 80 & 80 & 2 & 31 & B13 & 31 & B13 \\
356 & $\mathrm{B}_{\mathrm{I}}5\mathrm{u}$ & $A_{3,1}^{2}A_{4,2}^{2}\C^{2} $ & 80 & B & I & 24\phh & 64 & 40 & 0 & 31 & B13 & 40 & B9 \\
357 & $\mathrm{B}_{\mathrm{I}}5\mathrm{v}$ & $A_{1,2}^{2}A_{3,1}^{2}A_{3,2}D_{4,2}\C $ & 80 & B & I & 24\phh & 64 & 40 & 0 & 31 & B13 & 39 & B10 \\
358 & $\mathrm{B}_{\mathrm{I}}5\mathrm{w}$ & $A_{1,2}^{4}A_{3,1}^{2}A_{3,2}^{2} $ & 72 & B & I & 24\phh & 48 & 48 & 0 & 31 & B13 & 31 & B13 \\
359 & $\mathrm{B}_{\mathrm{I}}6\mathrm{a}$ & $A_{1,1}^{2}B_{2,1}^{2}D_{8,2}(A_{1,1}^{2}) $ & 152 & B & I & 22\phh & 136 & 136 & 4 & 47 & B6 & 47 & B6 \\
360 & $\mathrm{B}_{\mathrm{I}}6\mathrm{b}$ & $A_{1,1}^{2}A_{1,2}^{2}C_{4,1}D_{6,2}(A_{1,1}^{2}) $ & 120 & B & I & 22\phh & 120 & 120 & 4 & 39 & B10 & 39 & B10 \\
361 & $\mathrm{B}_{\mathrm{I}}6\mathrm{c}$ & $A_{1,1}^{2}A_{7,2}C_{3,1}^{2}\C $ & 112 & B & I & 24\phh & 128 & 8 & 0 & 33 & B12 & 52 & B3 \\
362 & $\mathrm{B}_{\mathrm{I}}6\mathrm{d}$ & $A_{1,1}^{4}A_{1,2}^{2}B_{2,1}^{2}D_{6,2} $ & 104 & B & I & 24\phh & 88 & 40 & 0 & 39 & B10 & 47 & B6 \\
363 & $\mathrm{B}_{\mathrm{I}}6\mathrm{e}$ & $B_{2,1}^{2}C_{4,1}D_{5,2}\C^{2}(\C) $ & 104 & B & I & 23\phh & 88 & 88 & 2 & 39 & B10 & 39 & B10 \\
364 & $\mathrm{B}_{\mathrm{I}}6\mathrm{f}$ & $A_{3,2}^{2}C_{4,1}^{2}\C(\C) $ & 104 & B & I & 23\phh & 88 & 88 & 2 & 38 & B11 & 38 & B11 \\
365 & $\mathrm{B}_{\mathrm{I}}6\mathrm{g}$ & $A_{1,1}A_{7,2}B_{2,1}C_{3,1}\C(A_{1,1}^{2}) $ & 104 & B & I & 22\phh & 112 & 112 & 4 & 33 & B12 & 33 & B12 \\
366 & $\mathrm{B}_{\mathrm{I}}6\mathrm{h}$ & $A_{1,1}^{4}A_{7,2}B_{2,1}^{2}\C $ & 96 & B & I & 24\phh & 96 & 24 & 0 & 33 & B12 & 47 & B6 \\
367 & $\mathrm{B}_{\mathrm{I}}6\mathrm{i}$ & $A_{1,1}^{4}B_{2,1}^{2}D_{4,2}^{2} $ & 88 & B & I & 24\phh & 104 & 8 & 0 & 25 & B15 & 47 & B6 \\
368 & $\mathrm{B}_{\mathrm{I}}6\mathrm{j}$ & $A_{1,1}^{4}A_{1,2}^{4}C_{4,1}D_{4,2} $ & 88 & B & I & 24\phh & 56 & 56 & 0 & 39 & B10 & 39 & B10 \\
369 & $\mathrm{B}_{\mathrm{I}}6\mathrm{k}$ & $B_{2,1}^{4}D_{5,2}\C^{3} $ & 88 & B & I & 24\phh & 56 & 56 & 0 & 39 & B10 & 39 & B10 \\
370 & $\mathrm{B}_{\mathrm{I}}6\mathrm{l}$ & $A_{3,2}^{2}B_{2,1}^{2}C_{4,1}\C^{2} $ & 88 & B & I & 24\phh & 56 & 56 & 0 & 38 & B11 & 39 & B10 \\
371 & $\mathrm{B}_{\mathrm{I}}6\mathrm{m}$ & $A_{1,1}^{2}A_{1,2}A_{5,2}C_{3,1}^{2}\C(\C) $ & 88 & B & I & 23\phh & 80 & 80 & 2 & 33 & B12 & 33 & B12 \\
372 & $\mathrm{B}_{\mathrm{I}}6\mathrm{n}$ & $A_{1,1}^{2}B_{2,1}^{2}D_{4,2}^{2}(A_{1,1}^{2}) $ & 88 & B & I & 22\phh & 104 & 104 & 4 & 25 & B15 & 25 & B15 \\
373 & $\mathrm{B}_{\mathrm{I}}6\mathrm{o}$ & $A_{1,1}^{3}A_{1,2}A_{5,2}B_{2,1}C_{3,1}\C^{2} $ & 80 & B & I & 24\phh & 64 & 40 & 0 & 33 & B12 & 39 & B10 \\
374 & $\mathrm{B}_{\mathrm{I}}6\mathrm{p}$ & $A_{1,1}^{2}A_{3,2}^{2}C_{3,1}^{2}\C^{2} $ & 80 & B & I & 24\phh & 64 & 40 & 0 & 33 & B12 & 38 & B11 \\
375 & $\mathrm{B}_{\mathrm{I}}6\mathrm{q}$ & $A_{1,1}^{4}A_{1,2}^{4}B_{2,1}^{2}D_{4,2} $ & 72 & B & I & 24\phh & 72 & 24 & 0 & 25 & B15 & 39 & B10 \\
376 & $\mathrm{B}_{\mathrm{I}}6\mathrm{r}$ & $A_{3,2}^{2}B_{2,1}^{4}\C^{2} $ & 72 & B & I & 24\phh & 72 & 24 & 0 & 25 & B15 & 39 & B10 \\
377 & $\mathrm{B}_{\mathrm{I}}6\mathrm{s}$ & $A_{3,2}^{2}B_{2,1}^{4}\C^{2} $ & 72 & B & I & 24\phh & 72 & 24 & 0 & 25 & B15 & 38 & B11 \\
378 & $\mathrm{B}_{\mathrm{I}}6\mathrm{t}$ & $A_{1,1}^{4}A_{1,2}A_{5,2}B_{2,1}^{2}\C^{2} $ & 72 & B & I & 24\phh & 48 & 48 & 0 & 33 & B12 & 33 & B12 \\
379 & $\mathrm{B}_{\mathrm{I}}6\mathrm{u}$ & $A_{1,1}^{3}A_{3,2}^{2}B_{2,1}C_{3,1}\C^{2} $ & 72 & B & I & 24\phh & 48 & 48 & 0 & 33 & B12 & 33 & B12 \\
380 & $\mathrm{B}_{\mathrm{I}}6\mathrm{v}$ & $A_{3,2}^{2}B_{2,1}^{4}\C(\C) $ & 72 & B & I & 23\phh & 72 & 72 & 2 & 25 & B15 & 25 & B15 \\
381 & $\mathrm{B}_{\mathrm{I}}6\mathrm{w}$ & $A_{1,1}^{4}A_{3,2}^{2}B_{2,1}^{2}\C^{2} $ & 64 & B & I & 24\phh & 56 & 32 & 0 & 25 & B15 & 33 & B12 \\
382 & $\mathrm{B}_{\mathrm{I}}6\mathrm{x}$ & $A_{1,1}^{8}A_{3,2}^{2}\C^{2} $ & 56 & B & I & 24\phh & 40 & 40 & 0 & 25 & B15 & 25 & B15 \\
383 & $\mathrm{B}_{\mathrm{I}}6\mathrm{y}$ & $A_{1,1}^{4}A_{1,2}^{8}B_{2,1}^{2} $ & 56 & B & I & 24\phh & 40 & 40 & 0 & 25 & B15 & 25 & B15 \\
384 & $\mathrm{B}_{\mathrm{I}}7\mathrm{a}$ & $A_{2,1}^{2}A_{4,2}E_{6,2}\C(\C) $ & 120 & B & I & 23\phh & 96 & 96 & 2 & 44 & B8 & 44 & B8 \\
385 & $\mathrm{B}_{\mathrm{I}}7\mathrm{b}$ & $A_{2,1}^{2}A_{4,2}D_{5,2}\C^{3} $ & 88 & B & I & 24\phh & 80 & 32 & 0 & 31 & B13 & 44 & B8 \\
386 & $\mathrm{B}_{\mathrm{I}}7\mathrm{c}$ & $A_{2,1}^{2}A_{4,2}D_{5,2}\C^{2}(\C) $ & 88 & B & I & 23\phh & 80 & 80 & 2 & 31 & B13 & 31 & B13 \\
387 & $\mathrm{B}_{\mathrm{I}}7\mathrm{d}$ & $A_{1,2}A_{2,1}^{2}A_{4,2}A_{5,2}\C^{2} $ & 80 & B & I & 24\phh & 88 & 16 & 0 & 26 & B14 & 44 & B8 \\
388 & $\mathrm{B}_{\mathrm{I}}7\mathrm{e}$ & $A_{2,1}^{2}A_{4,2}D_{4,2}\C^{4} $ & 72 & B & I & 24\phh & 48 & 48 & 0 & 31 & B13 & 31 & B13 \\
389 & $\mathrm{B}_{\mathrm{I}}7\mathrm{f}$ & $A_{1,2}A_{2,1}^{2}A_{2,2}^{2}A_{5,2}\C(\C) $ & 72 & B & I & 23\phh & 72 & 72 & 2 & 26 & B14 & 26 & B14 \\
390 & $\mathrm{B}_{\mathrm{I}}7\mathrm{g}$ & $A_{1,2}^{2}A_{2,1}^{2}A_{3,2}A_{4,2}\C^{3} $ & 64 & B & I & 24\phh & 56 & 32 & 0 & 26 & B14 & 31 & B13 \\
391 & $\mathrm{B}_{\mathrm{I}}7\mathrm{h}$ & $A_{1,2}^{2}A_{2,1}^{2}A_{2,2}^{2}A_{3,2}\C^{3} $ & 56 & B & I & 24\phh & 40 & 40 & 0 & 26 & B14 & 26 & B14 \\
392 & $\mathrm{B}_{\mathrm{I}}8\mathrm{a}$ & $A_{1,1}A_{1,2}A_{2,1}A_{9,2}\C(A_{1,1}^{2}) $ & 120 & B & I & 22\phh & 120 & 120 & 4 & 40 & B9 & 40 & B9 \\
393 & $\mathrm{B}_{\mathrm{I}}8\mathrm{b}$ & $A_{1,1}A_{2,1}A_{8,2}B_{2,1}\C^{2}(\C) $ & 104 & B & I & 23\phh & 88 & 88 & 2 & 40 & B9 & 40 & B9 \\
394 & $\mathrm{B}_{\mathrm{I}}8\mathrm{c}$ & $A_{1,1}^{3}A_{1,2}^{2}A_{2,1}A_{7,2}\C^{2} $ & 88 & B & I & 24\phh & 56 & 56 & 0 & 40 & B9 & 40 & B9 \\
395 & $\mathrm{B}_{\mathrm{I}}8\mathrm{d}$ & $A_{2,1}A_{2,2}A_{6,2}C_{3,1}\C^{2}(\C) $ & 88 & B & I & 23\phh & 80 & 80 & 2 & 33 & B12 & 33 & B12 \\
396 & $\mathrm{B}_{\mathrm{I}}8\mathrm{e}$ & $A_{1,1}A_{2,1}A_{5,2}^{2}\C(A_{1,1}^{2}) $ & 88 & B & I & 22\phh & 104 & 104 & 4 & 26 & B14 & 26 & B14 \\
397 & $\mathrm{B}_{\mathrm{I}}8\mathrm{f}$ & $A_{1,1}A_{2,1}A_{2,2}A_{6,2}B_{2,1}\C^{3} $ & 80 & B & I & 24\phh & 64 & 40 & 0 & 33 & B12 & 40 & B9 \\
398 & $\mathrm{B}_{\mathrm{I}}8\mathrm{g}$ & $A_{1,1}^{3}A_{1,2}A_{2,1}A_{3,2}A_{5,2}\C^{2} $ & 72 & B & I & 24\phh & 72 & 24 & 0 & 26 & B14 & 40 & B9 \\
399 & $\mathrm{B}_{\mathrm{I}}8\mathrm{h}$ & $A_{1,1}A_{2,1}A_{4,2}^{2}B_{2,1}\C^{3} $ & 72 & B & I & 24\phh & 72 & 24 & 0 & 26 & B14 & 40 & B9 \\
400 & $\mathrm{B}_{\mathrm{I}}8\mathrm{i}$ & $A_{2,1}A_{2,2}^{2}A_{4,2}C_{3,1}\C^{3} $ & 72 & B & I & 24\phh & 48 & 48 & 0 & 33 & B12 & 33 & B12 \\
401 & $\mathrm{B}_{\mathrm{I}}8\mathrm{j}$ & $A_{1,1}A_{2,1}A_{4,2}^{2}B_{2,1}\C^{2}(\C) $ & 72 & B & I & 23\phh & 72 & 72 & 2 & 26 & B14 & 26 & B14 \\
402 & $\mathrm{B}_{\mathrm{I}}8\mathrm{k}$ & $A_{1,1}A_{2,1}A_{2,2}^{2}A_{4,2}B_{2,1}\C^{3} $ & 64 & B & I & 24\phh & 56 & 32 & 0 & 26 & B14 & 33 & B12 \\
403 & $\mathrm{B}_{\mathrm{I}}8\mathrm{l}$ & $A_{1,1}^{3}A_{1,2}^{2}A_{2,1}A_{3,2}^{2}\C^{3} $ & 56 & B & I & 24\phh & 40 & 40 & 0 & 26 & B14 & 26 & B14 \\
404 & $\mathrm{B}_{\mathrm{I}}8\mathrm{m}$ & $A_{1,1}A_{2,1}A_{2,2}^{4}B_{2,1}\C^{3} $ & 56 & B & I & 24\phh & 40 & 40 & 0 & 26 & B14 & 26 & B14 \\
405 & $\mathrm{B}_{\mathrm{I}}9\mathrm{a}$ & $A_{3,2}B_{2,1}^{2}D_{6,2}\C^{2}(\C) $ & 104 & B & I & 23\phh & 88 & 88 & 2 & 39 & B10 & 39 & B10 \\
406 & $\mathrm{B}_{\mathrm{I}}9\mathrm{b}$ & $A_{1,1}^{2}D_{5,2}^{2}\C^{2}(A_{1,1}^{2}) $ & 104 & B & I & 22\phh & 112 & 112 & 4 & 31 & B13 & 31 & B13 \\
407 & $\mathrm{B}_{\mathrm{I}}9\mathrm{c}$ & $A_{1,1}^{2}A_{5,2}^{2}B_{2,1}\C^{2} $ & 88 & B & I & 24\phh & 104 & 8 & 0 & 26 & B14 & 48 & B7 \\
408 & $\mathrm{B}_{\mathrm{I}}9\mathrm{d}$ & $A_{1,1}^{4}D_{4,2}D_{5,2}\C^{2}(\C) $ & 88 & B & I & 23\phh & 80 & 80 & 2 & 31 & B13 & 31 & B13 \\
409 & $\mathrm{B}_{\mathrm{I}}9\mathrm{e}$ & $A_{5,2}^{2}B_{2,1}\C^{2}(A_{1,1}^{2}) $ & 88 & B & I & 22\phh & 104 & 104 & 4 & 26 & B14 & 26 & B14 \\
410 & $\mathrm{B}_{\mathrm{I}}9\mathrm{f}$ & $A_{1,1}^{4}A_{1,2}^{2}A_{3,2}D_{5,2}\C^{2} $ & 80 & B & I & 24\phh & 64 & 40 & 0 & 31 & B13 & 39 & B10 \\
411 & $\mathrm{B}_{\mathrm{I}}9\mathrm{g}$ & $A_{1,1}^{2}A_{1,2}A_{3,2}A_{5,2}B_{2,1}\C^{3} $ & 72 & B & I & 24\phh & 72 & 24 & 0 & 26 & B14 & 39 & B10 \\
412 & $\mathrm{B}_{\mathrm{I}}9\mathrm{h}$ & $A_{1,2}^{2}A_{3,2}B_{2,1}^{2}D_{4,2}\C^{3} $ & 72 & B & I & 24\phh & 72 & 24 & 0 & 25 & B15 & 39 & B10 \\
413 & $\mathrm{B}_{\mathrm{I}}9\mathrm{i}$ & $A_{1,1}^{4}D_{4,2}^{2}\C^{4} $ & 72 & B & I & 24\phh & 48 & 48 & 0 & 31 & B13 & 31 & B13 \\
414 & $\mathrm{B}_{\mathrm{I}}9\mathrm{j}$ & $A_{1,1}^{2}A_{1,2}A_{3,2}A_{5,2}B_{2,1}\C^{2}(\C) $ & 72 & B & I & 23\phh & 72 & 72 & 2 & 26 & B14 & 26 & B14 \\
415 & $\mathrm{B}_{\mathrm{I}}9\mathrm{k}$ & $A_{1,2}^{2}A_{3,2}B_{2,1}^{2}D_{4,2}\C^{2}(\C) $ & 72 & B & I & 23\phh & 72 & 72 & 2 & 25 & B15 & 25 & B15 \\
416 & $\mathrm{B}_{\mathrm{I}}9\mathrm{l}$ & $A_{1,1}^{2}A_{3,2}^{4}(A_{1,1}^{2}) $ & 72 & B & I & 22\phh & 96 & 96 & 4 & 16 & B16 & 16 & B16 \\
417 & $\mathrm{B}_{\mathrm{I}}9\mathrm{m}$ & $A_{1,1}^{4}A_{1,2}^{2}A_{3,2}^{3}\C $ & 64 & B & I & 24\phh & 80 & 8 & 0 & 16 & B16 & 39 & B10 \\
418 & $\mathrm{B}_{\mathrm{I}}9\mathrm{n}$ & $A_{1,1}^{4}A_{4,2}^{2}\C^{4} $ & 64 & B & I & 24\phh & 56 & 32 & 0 & 26 & B14 & 31 & B13 \\
419 & $\mathrm{B}_{\mathrm{I}}9\mathrm{o}$ & $A_{1,1}^{4}A_{1,2}^{2}A_{3,2}D_{4,2}\C^{3} $ & 64 & B & I & 24\phh & 56 & 32 & 0 & 25 & B15 & 31 & B13 \\
420 & $\mathrm{B}_{\mathrm{I}}9\mathrm{p}$ & $A_{1,1}^{4}A_{1,2}^{4}A_{3,2}^{2}\C^{2} $ & 56 & B & I & 24\phh & 64 & 16 & 0 & 16 & B16 & 31 & B13 \\
421 & $\mathrm{B}_{\mathrm{I}}9\mathrm{q}$ & $A_{1,1}^{4}A_{2,2}^{2}A_{4,2}\C^{4} $ & 56 & B & I & 24\phh & 40 & 40 & 0 & 26 & B14 & 26 & B14 \\
422 & $\mathrm{B}_{\mathrm{I}}9\mathrm{r}$ & $A_{1,1}^{2}A_{1,2}^{2}A_{3,2}^{2}B_{2,1}\C^{4} $ & 56 & B & I & 24\phh & 40 & 40 & 0 & 26 & B14 & 26 & B14 \\
423 & $\mathrm{B}_{\mathrm{I}}9\mathrm{s}$ & $A_{1,1}^{2}A_{1,2}^{2}A_{3,2}^{2}B_{2,1}\C^{4} $ & 56 & B & I & 24\phh & 40 & 40 & 0 & 25 & B15 & 26 & B14 \\
424 & $\mathrm{B}_{\mathrm{I}}9\mathrm{t}$ & $A_{1,2}^{6}A_{3,2}B_{2,1}^{2}\C^{3} $ & 56 & B & I & 24\phh & 40 & 40 & 0 & 25 & B15 & 25 & B15 \\
425 & $\mathrm{B}_{\mathrm{I}}9\mathrm{u}$ & $A_{1,1}^{4}A_{1,2}^{4}A_{3,2}^{2}\C(\C) $ & 56 & B & I & 23\phh & 64 & 64 & 2 & 16 & B16 & 16 & B16 \\
426 & $\mathrm{B}_{\mathrm{I}}9\mathrm{v}$ & $A_{1,1}^{4}A_{2,2}^{4}\C^{4} $ & 48 & B & I & 24\phh & 48 & 24 & 0 & 16 & B16 & 26 & B14 \\
427 & $\mathrm{B}_{\mathrm{I}}9\mathrm{w}$ & $A_{1,1}^{4}A_{1,2}^{6}A_{3,2}\C^{3} $ & 48 & B & I & 24\phh & 48 & 24 & 0 & 16 & B16 & 25 & B15 \\
428 & $\mathrm{B}_{\mathrm{I}}9\mathrm{x}$ & $A_{1,1}^{4}A_{1,2}^{8}\C^{4} $ & 40 & B & I & 24\phh & 32 & 32 & 0 & 16 & B16 & 16 & B16 \\
429 & $\mathrm{B}_{\mathrm{I}}10\mathrm{a}$ & $A_{1,1}^{2}A_{2,2}^{2}A_{7,2}\C^{2}(\C) $ & 88 & B & I & 23\phh & 80 & 80 & 2 & 33 & B12 & 33 & B12 \\
430 & $\mathrm{B}_{\mathrm{I}}10\mathrm{b}$ & $A_{1,1}^{2}A_{1,2}A_{4,2}A_{5,2}\C^{3}(\C) $ & 72 & B & I & 23\phh & 72 & 72 & 2 & 26 & B14 & 26 & B14 \\
431 & $\mathrm{B}_{\mathrm{I}}10\mathrm{c}$ & $A_{1,1}^{2}A_{1,2}A_{2,2}^{2}A_{5,2}\C^{4} $ & 64 & B & I & 24\phh & 56 & 32 & 0 & 26 & B14 & 33 & B12 \\
432 & $\mathrm{B}_{\mathrm{I}}10\mathrm{d}$ & $A_{1,1}^{2}A_{2,2}^{2}A_{3,2}^{2}\C^{4} $ & 56 & B & I & 24\phh & 64 & 16 & 0 & 16 & B16 & 33 & B12 \\
433 & $\mathrm{B}_{\mathrm{I}}10\mathrm{e}$ & $A_{1,1}^{2}A_{1,2}^{2}A_{3,2}A_{4,2}\C^{5} $ & 56 & B & I & 24\phh & 40 & 40 & 0 & 26 & B14 & 26 & B14 \\
434 & $\mathrm{B}_{\mathrm{I}}10\mathrm{f}$ & $A_{1,1}^{2}A_{2,2}^{2}A_{3,2}^{2}\C^{3}(\C) $ & 56 & B & I & 23\phh & 64 & 64 & 2 & 16 & B16 & 16 & B16 \\
435 & $\mathrm{B}_{\mathrm{I}}10\mathrm{g}$ & $A_{1,1}^{2}A_{1,2}^{2}A_{2,2}^{2}A_{3,2}\C^{5} $ & 48 & B & I & 24\phh & 48 & 24 & 0 & 16 & B16 & 26 & B14 \\
436 & $\mathrm{B}_{\mathrm{I}}10\mathrm{h}$ & $A_{1,1}^{2}A_{1,2}^{4}A_{2,2}^{2}\C^{6} $ & 40 & B & I & 24\phh & 32 & 32 & 0 & 16 & B16 & 16 & B16 \\
437 & $\mathrm{B}_{\mathrm{I}}11\mathrm{a}$ & $A_{1,2}^{4}D_{4,2}^{2}\C^{3}(\C) $ & 72 & B & I & 23\phh & 72 & 72 & 2 & 25 & B15 & 25 & B15 \\
438 & $\mathrm{B}_{\mathrm{I}}11\mathrm{b}$ & $A_{3,2}^{4}\C^{4} $ & 64 & B & I & 24\phh & 80 & 8 & 0 & 16 & B16 & 38 & B11 \\
439 & $\mathrm{B}_{\mathrm{I}}11\mathrm{c}$ & $A_{1,2}^{8}D_{4,2}\C^{4} $ & 56 & B & I & 24\phh & 40 & 40 & 0 & 25 & B15 & 25 & B15 \\
440 & $\mathrm{B}_{\mathrm{I}}11\mathrm{d}$ & $A_{1,2}^{2}A_{3,2}^{3}\C^{4}(\C) $ & 56 & B & I & 23\phh & 64 & 64 & 2 & 16 & B16 & 16 & B16 \\
441 & $\mathrm{B}_{\mathrm{I}}11\mathrm{e}$ & $A_{1,2}^{4}A_{3,2}^{2}\C^{6} $ & 48 & B & I & 24\phh & 48 & 24 & 0 & 16 & B16 & 25 & B15 \\
442 & $\mathrm{B}_{\mathrm{I}}11\mathrm{f}$ & $A_{1,2}^{12}\C^{4} $ & 40 & B & I & 24\phh & 56 & 8 & 0 & 5 & B17 & 25 & B15 \\
443 & $\mathrm{B}_{\mathrm{I}}11\mathrm{g}$ & $A_{1,2}^{6}A_{3,2}\C^{7} $ & 40 & B & I & 24\phh & 32 & 32 & 0 & 16 & B16 & 16 & B16 \\
444 & $\mathrm{B}_{\mathrm{I}}11\mathrm{h}$ & $A_{2,2}^{4}\C^{8} $ & 40 & B & I & 24\phh & 32 & 32 & 0 & 16 & B16 & 16 & B16 \\
445 & $\mathrm{B}_{\mathrm{I}}11\mathrm{i}$ & $A_{1,2}^{12}\C^{3}(\C) $ & 40 & B & I & 23\phh & 56 & 56 & 2 & 5 & B17 & 5 & B17 \\
446 & $\mathrm{B}_{\mathrm{I}}11\mathrm{j}$ & $A_{1,2}^{8}\C^{8} $ & 32 & B & I & 24\phh & 40 & 16 & 0 & 5 & B17 & 16 & B16 \\
447 & $\mathrm{B}_{\mathrm{I}}11\mathrm{k}$ & $A_{1,2}^{4}\C^{12} $ & 24 & B & I & 24\phh & 24 & 24 & 0 & 5 & B17 & 5 & B17 \\
\hline 448 & $\mathrm{B}_{\mathrm{IIa}}1\mathrm{a}$ & $E_{8,2}(B_{8,1}) $ & 384 & B & IIa & 15\sfrac{1}{2} & 408 & 408 & 17 & 62 & B1 & 62 & B1 \\
449 & $\mathrm{B}_{\mathrm{IIa}}1\mathrm{b}$ & $B_{8,1}E_{7,2}(A_{1,2}) $ & 272 & B & IIa & 22\sfrac{1}{2} & 184 & 184 & 3 & 62 & B1 & 62 & B1 \\
450 & $\mathrm{B}_{\mathrm{IIa}}1\mathrm{c}$ & $A_{1,2}D_{8,1}E_{7,2} $ & 256 & B & IIa & 23\sfrac{1}{2} & 152 & 152 & 1 & 62 & B1 & 62 & B1 \\
451 & $\mathrm{B}_{\mathrm{IIa}}1\mathrm{d}$ & $B_{8,1}D_{8,2} $ & 256 & B & IIa & 23\sfrac{1}{2} & 152 & 152 & 1 & 62 & B1 & 62 & B1 \\
452 & $\mathrm{B}_{\mathrm{IIa}}2\mathrm{a}$ & $C_{10,1}(B_{6,1}) $ & 288 & B & IIa & 17\sfrac{1}{2} & 312 & 312 & 13 & 56 & B2 & 56 & B2 \\
453 & $\mathrm{B}_{\mathrm{IIa}}2\mathrm{b}$ & $B_{6,1}C_{8,1}(B_{2,1}) $ & 224 & B & IIa & 21\sfrac{1}{2} & 184 & 184 & 5 & 56 & B2 & 56 & B2 \\
454 & $\mathrm{B}_{\mathrm{IIa}}2\mathrm{c}$ & $B_{6,1}C_{4,1}C_{6,1} $ & 192 & B & IIa & 23\sfrac{1}{2} & 120 & 120 & 1 & 56 & B2 & 56 & B2 \\
455 & $\mathrm{B}_{\mathrm{IIa}}2\mathrm{d}$ & $C_{3,1}C_{7,1}D_{6,1} $ & 192 & B & IIa & 23\sfrac{1}{2} & 120 & 120 & 1 & 56 & B2 & 56 & B2 \\
456 & $\mathrm{B}_{\mathrm{IIa}}3\mathrm{a}$ & $E_{7,2}F_{4,1}(B_{5,1}) $ & 240 & B & IIa & 18\sfrac{1}{2} & 264 & 264 & 11 & 53 & B4 & 53 & B4 \\
457 & $\mathrm{B}_{\mathrm{IIa}}3\mathrm{b}$ & $B_{5,1}E_{7,2}(B_{4,1}) $ & 224 & B & IIa & 19\sfrac{1}{2} & 232 & 232 & 9 & 53 & B4 & 53 & B4 \\
458 & $\mathrm{B}_{\mathrm{IIa}}3\mathrm{c}$ & $B_{5,1}D_{6,2}F_{4,1}(A_{1,2}) $ & 176 & B & IIa & 22\sfrac{1}{2} & 136 & 136 & 3 & 53 & B4 & 53 & B4 \\
459 & $\mathrm{B}_{\mathrm{IIa}}3\mathrm{d}$ & $A_{1,2}B_{4,1}B_{5,1}D_{6,2} $ & 160 & B & IIa & 23\sfrac{1}{2} & 104 & 104 & 1 & 53 & B4 & 53 & B4 \\
460 & $\mathrm{B}_{\mathrm{IIa}}3\mathrm{e}$ & $A_{7,2}D_{5,1}F_{4,1} $ & 160 & B & IIa & 23\sfrac{1}{2} & 104 & 104 & 1 & 53 & B4 & 53 & B4 \\
461 & $\mathrm{B}_{\mathrm{IIa}}3\mathrm{f}$ & $B_{4,1}D_{5,1}E_{6,2}\C $ & 160 & B & IIa & 23\sfrac{1}{2} & 104 & 104 & 1 & 53 & B4 & 53 & B4 \\
462 & $\mathrm{B}_{\mathrm{IIa}}4\mathrm{a}$ & $C_{8,1}F_{4,1}(B_{4,1}) $ & 224 & B & IIa & 19\sfrac{1}{2} & 232 & 232 & 9 & 52 & B3 & 52 & B3 \\
463 & $\mathrm{B}_{\mathrm{IIa}}4\mathrm{b}$ & $C_{6,1}F_{4,1}^{2}(B_{2,1}) $ & 192 & B & IIa & 21\sfrac{1}{2} & 168 & 168 & 5 & 52 & B3 & 52 & B3 \\
464 & $\mathrm{B}_{\mathrm{IIa}}4\mathrm{c}$ & $B_{2,1}B_{4,1}^{2}C_{6,1} $ & 160 & B & IIa & 23\sfrac{1}{2} & 104 & 104 & 1 & 52 & B3 & 52 & B3 \\
465 & $\mathrm{B}_{\mathrm{IIa}}4\mathrm{d}$ & $B_{4,1}C_{4,1}^{2}F_{4,1} $ & 160 & B & IIa & 23\sfrac{1}{2} & 104 & 104 & 1 & 52 & B3 & 52 & B3 \\
466 & $\mathrm{B}_{\mathrm{IIa}}5\mathrm{a}$ & $B_{4,1}D_{8,2}(B_{4,1}) $ & 192 & B & IIa & 19\sfrac{1}{2} & 216 & 216 & 9 & 47 & B6 & 47 & B6 \\
467 & $\mathrm{B}_{\mathrm{IIa}}5\mathrm{b}$ & $A_{1,2}B_{4,1}^{2}D_{6,2}(A_{1,2}) $ & 144 & B & IIa & 22\sfrac{1}{2} & 120 & 120 & 3 & 47 & B6 & 47 & B6 \\
468 & $\mathrm{B}_{\mathrm{IIa}}5\mathrm{c}$ & $A_{1,2}^{2}D_{4,1}^{2}D_{6,2} $ & 128 & B & IIa & 23\sfrac{1}{2} & 88 & 88 & 1 & 47 & B6 & 47 & B6 \\
469 & $\mathrm{B}_{\mathrm{IIa}}5\mathrm{d}$ & $A_{7,2}B_{4,1}D_{4,1}\C $ & 128 & B & IIa & 23\sfrac{1}{2} & 88 & 88 & 1 & 47 & B6 & 47 & B6 \\
470 & $\mathrm{B}_{\mathrm{IIa}}5\mathrm{e}$ & $B_{4,1}^{2}D_{4,2}^{2} $ & 128 & B & IIa & 23\sfrac{1}{2} & 88 & 88 & 1 & 47 & B6 & 47 & B6 \\
471 & $\mathrm{B}_{\mathrm{IIa}}6\mathrm{a}$ & $C_{6,1}^{2}(B_{4,1}) $ & 192 & B & IIa & 19\sfrac{1}{2} & 216 & 216 & 9 & 48 & B7 & 48 & B7 \\
472 & $\mathrm{B}_{\mathrm{IIa}}6\mathrm{b}$ & $B_{4,1}C_{4,1}C_{6,1}(B_{2,1}) $ & 160 & B & IIa & 21\sfrac{1}{2} & 152 & 152 & 5 & 48 & B7 & 48 & B7 \\
473 & $\mathrm{B}_{\mathrm{IIa}}6\mathrm{c}$ & $A_{1,1}C_{3,1}^{2}C_{5,1}D_{4,1} $ & 128 & B & IIa & 23\sfrac{1}{2} & 88 & 88 & 1 & 48 & B7 & 48 & B7 \\
474 & $\mathrm{B}_{\mathrm{IIa}}6\mathrm{d}$ & $B_{2,1}^{2}B_{4,1}C_{4,1}^{2} $ & 128 & B & IIa & 23\sfrac{1}{2} & 88 & 88 & 1 & 48 & B7 & 48 & B7 \\
475 & $\mathrm{B}_{\mathrm{IIa}}7\mathrm{a}$ & $A_{1,2}A_{7,1}D_{7,2}(A_{1,2}) $ & 160 & B & IIa & 22\sfrac{1}{2} & 128 & 128 & 3 & 50 & B5 & 50 & B5 \\
476 & $\mathrm{B}_{\mathrm{IIa}}7\mathrm{b}$ & $A_{3,2}A_{7,1}D_{6,2} $ & 144 & B & IIa & 23\sfrac{1}{2} & 96 & 96 & 1 & 50 & B5 & 50 & B5 \\
477 & $\mathrm{B}_{\mathrm{IIa}}7\mathrm{c}$ & $A_{7,1}A_{8,2}\C $ & 144 & B & IIa & 23\sfrac{1}{2} & 96 & 96 & 1 & 50 & B5 & 50 & B5 \\
478 & $\mathrm{B}_{\mathrm{IIa}}8\mathrm{a}$ & $A_{5,1}C_{3,1}E_{6,2}(B_{2,1}) $ & 144 & B & IIa & 21\sfrac{1}{2} & 144 & 144 & 5 & 44 & B8 & 44 & B8 \\
479 & $\mathrm{B}_{\mathrm{IIa}}8\mathrm{b}$ & $A_{5,1}A_{5,2}C_{5,1}(A_{1,2}) $ & 128 & B & IIa & 22\sfrac{1}{2} & 112 & 112 & 3 & 44 & B8 & 44 & B8 \\
480 & $\mathrm{B}_{\mathrm{IIa}}8\mathrm{c}$ & $A_{1,1}A_{1,2}A_{5,1}A_{5,2}C_{4,1} $ & 112 & B & IIa & 23\sfrac{1}{2} & 80 & 80 & 1 & 44 & B8 & 44 & B8 \\
481 & $\mathrm{B}_{\mathrm{IIa}}8\mathrm{d}$ & $A_{5,1}B_{2,1}C_{3,1}D_{5,2}\C $ & 112 & B & IIa & 23\sfrac{1}{2} & 80 & 80 & 1 & 44 & B8 & 44 & B8 \\
482 & $\mathrm{B}_{\mathrm{IIa}}9\mathrm{a}$ & $A_{4,1}A_{9,2}(B_{3,1}) $ & 144 & B & IIa & 20\sfrac{1}{2} & 168 & 168 & 7 & 40 & B9 & 40 & B9 \\
483 & $\mathrm{B}_{\mathrm{IIa}}9\mathrm{b}$ & $A_{4,1}A_{7,2}B_{3,1}\C(A_{1,2}) $ & 112 & B & IIa & 22\sfrac{1}{2} & 104 & 104 & 3 & 40 & B9 & 40 & B9 \\
484 & $\mathrm{B}_{\mathrm{IIa}}9\mathrm{c}$ & $A_{2,2}A_{3,1}A_{4,1}A_{6,2}\C $ & 96 & B & IIa & 23\sfrac{1}{2} & 72 & 72 & 1 & 40 & B9 & 40 & B9 \\
485 & $\mathrm{B}_{\mathrm{IIa}}9\mathrm{d}$ & $A_{3,2}A_{4,1}A_{5,2}B_{3,1}\C $ & 96 & B & IIa & 23\sfrac{1}{2} & 72 & 72 & 1 & 40 & B9 & 40 & B9 \\
486 & $\mathrm{B}_{\mathrm{IIa}}10\mathrm{a}$ & $B_{3,1}C_{4,1}D_{6,2}(B_{3,1}) $ & 144 & B & IIa & 20\sfrac{1}{2} & 168 & 168 & 7 & 39 & B10 & 39 & B10 \\
487 & $\mathrm{B}_{\mathrm{IIa}}10\mathrm{b}$ & $B_{2,1}B_{3,1}^{2}D_{6,2}(B_{2,1}) $ & 128 & B & IIa & 21\sfrac{1}{2} & 136 & 136 & 5 & 39 & B10 & 39 & B10 \\
488 & $\mathrm{B}_{\mathrm{IIa}}10\mathrm{c}$ & $A_{1,2}B_{3,1}^{2}C_{4,1}D_{4,2}(A_{1,2}) $ & 112 & B & IIa & 22\sfrac{1}{2} & 104 & 104 & 3 & 39 & B10 & 39 & B10 \\
489 & $\mathrm{B}_{\mathrm{IIa}}10\mathrm{d}$ & $A_{1,1}A_{3,1}A_{5,2}B_{3,1}C_{3,1}\C $ & 96 & B & IIa & 23\sfrac{1}{2} & 72 & 72 & 1 & 39 & B10 & 39 & B10 \\
490 & $\mathrm{B}_{\mathrm{IIa}}10\mathrm{e}$ & $A_{1,2}^{2}B_{2,1}^{2}B_{3,1}^{2}D_{4,2} $ & 96 & B & IIa & 23\sfrac{1}{2} & 72 & 72 & 1 & 39 & B10 & 39 & B10 \\
491 & $\mathrm{B}_{\mathrm{IIa}}10\mathrm{f}$ & $A_{3,1}^{2}A_{3,2}^{2}C_{4,1} $ & 96 & B & IIa & 23\sfrac{1}{2} & 72 & 72 & 1 & 39 & B10 & 39 & B10 \\
492 & $\mathrm{B}_{\mathrm{IIa}}10\mathrm{g}$ & $A_{3,1}^{2}B_{2,1}^{2}D_{5,2}\C $ & 96 & B & IIa & 23\sfrac{1}{2} & 72 & 72 & 1 & 39 & B10 & 39 & B10 \\
493 & $\mathrm{B}_{\mathrm{IIa}}11\mathrm{a}$ & $B_{2,1}C_{4,1}^{3}(B_{2,1}) $ & 128 & B & IIa & 21\sfrac{1}{2} & 136 & 136 & 5 & 38 & B11 & 38 & B11 \\
494 & $\mathrm{B}_{\mathrm{IIa}}11\mathrm{b}$ & $A_{1,1}^{4}C_{3,1}^{4} $ & 96 & B & IIa & 23\sfrac{1}{2} & 72 & 72 & 1 & 38 & B11 & 38 & B11 \\
495 & $\mathrm{B}_{\mathrm{IIa}}11\mathrm{c}$ & $B_{2,1}^{6}C_{4,1} $ & 96 & B & IIa & 23\sfrac{1}{2} & 72 & 72 & 1 & 38 & B11 & 38 & B11 \\
496 & $\mathrm{B}_{\mathrm{IIa}}12\mathrm{a}$ & $A_{1,1}A_{3,1}A_{7,2}C_{3,1}(B_{2,1}) $ & 112 & B & IIa & 21\sfrac{1}{2} & 128 & 128 & 5 & 33 & B12 & 33 & B12 \\
497 & $\mathrm{B}_{\mathrm{IIa}}12\mathrm{b}$ & $A_{3,1}A_{5,2}C_{3,1}^{2}\C(A_{1,2}) $ & 96 & B & IIa & 22\sfrac{1}{2} & 96 & 96 & 3 & 33 & B12 & 33 & B12 \\
498 & $\mathrm{B}_{\mathrm{IIa}}12\mathrm{c}$ & $A_{1,1}^{2}A_{1,2}A_{3,1}A_{5,2}B_{2,1}^{2}\C $ & 80 & B & IIa & 23\sfrac{1}{2} & 64 & 64 & 1 & 33 & B12 & 33 & B12 \\
499 & $\mathrm{B}_{\mathrm{IIa}}12\mathrm{d}$ & $A_{1,1}A_{3,1}A_{3,2}^{2}B_{2,1}C_{3,1}\C $ & 80 & B & IIa & 23\sfrac{1}{2} & 64 & 64 & 1 & 33 & B12 & 33 & B12 \\
500 & $\mathrm{B}_{\mathrm{IIa}}13\mathrm{a}$ & $A_{1,2}A_{3,1}^{2}A_{3,2}D_{5,2}(A_{1,2}) $ & 96 & B & IIa & 22\sfrac{1}{2} & 96 & 96 & 3 & 31 & B13 & 31 & B13 \\
501 & $\mathrm{B}_{\mathrm{IIa}}13\mathrm{b}$ & $A_{1,2}^{2}A_{3,1}^{2}A_{3,2}D_{4,2}\C $ & 80 & B & IIa & 23\sfrac{1}{2} & 64 & 64 & 1 & 31 & B13 & 31 & B13 \\
502 & $\mathrm{B}_{\mathrm{IIa}}13\mathrm{c}$ & $A_{3,1}^{2}A_{4,2}^{2}\C^{2} $ & 80 & B & IIa & 23\sfrac{1}{2} & 64 & 64 & 1 & 31 & B13 & 31 & B13 \\
503 & $\mathrm{B}_{\mathrm{IIa}}14\mathrm{a}$ & $A_{2,1}^{2}A_{5,2}^{2}(B_{2,1}) $ & 96 & B & IIa & 21\sfrac{1}{2} & 120 & 120 & 5 & 26 & B14 & 26 & B14 \\
504 & $\mathrm{B}_{\mathrm{IIa}}14\mathrm{b}$ & $A_{2,1}^{2}A_{3,2}A_{5,2}B_{2,1}\C(A_{1,2}) $ & 80 & B & IIa & 22\sfrac{1}{2} & 88 & 88 & 3 & 26 & B14 & 26 & B14 \\
505 & $\mathrm{B}_{\mathrm{IIa}}14\mathrm{c}$ & $A_{1,1}^{2}A_{2,1}^{2}A_{2,2}^{2}A_{4,2}\C^{2} $ & 64 & B & IIa & 23\sfrac{1}{2} & 56 & 56 & 1 & 26 & B14 & 26 & B14 \\
506 & $\mathrm{B}_{\mathrm{IIa}}14\mathrm{d}$ & $A_{1,2}^{2}A_{2,1}^{2}A_{3,2}^{2}B_{2,1}\C^{2} $ & 64 & B & IIa & 23\sfrac{1}{2} & 56 & 56 & 1 & 26 & B14 & 26 & B14 \\
507 & $\mathrm{B}_{\mathrm{IIa}}15\mathrm{a}$ & $B_{2,1}^{3}D_{4,2}^{2}(B_{2,1}) $ & 96 & B & IIa & 21\sfrac{1}{2} & 120 & 120 & 5 & 25 & B15 & 25 & B15 \\
508 & $\mathrm{B}_{\mathrm{IIa}}15\mathrm{b}$ & $A_{1,2}^{3}B_{2,1}^{4}D_{4,2}(A_{1,2}) $ & 80 & B & IIa & 22\sfrac{1}{2} & 88 & 88 & 3 & 25 & B15 & 25 & B15 \\
509 & $\mathrm{B}_{\mathrm{IIa}}15\mathrm{c}$ & $A_{1,1}^{8}A_{1,2}^{4}D_{4,2} $ & 64 & B & IIa & 23\sfrac{1}{2} & 56 & 56 & 1 & 25 & B15 & 25 & B15 \\
510 & $\mathrm{B}_{\mathrm{IIa}}15\mathrm{d}$ & $A_{1,1}^{4}A_{3,2}^{2}B_{2,1}^{2}\C^{2} $ & 64 & B & IIa & 23\sfrac{1}{2} & 56 & 56 & 1 & 25 & B15 & 25 & B15 \\
511 & $\mathrm{B}_{\mathrm{IIa}}15\mathrm{e}$ & $A_{1,2}^{8}B_{2,1}^{4} $ & 64 & B & IIa & 23\sfrac{1}{2} & 56 & 56 & 1 & 25 & B15 & 25 & B15 \\
512 & $\mathrm{B}_{\mathrm{IIa}}16\mathrm{a}$ & $A_{1,1}^{4}A_{1,2}A_{3,2}^{3}\C(A_{1,2}) $ & 64 & B & IIa & 22\sfrac{1}{2} & 80 & 80 & 3 & 16 & B16 & 16 & B16 \\
513 & $\mathrm{B}_{\mathrm{IIa}}16\mathrm{b}$ & $A_{1,1}^{4}A_{1,2}^{6}A_{3,2}\C^{3} $ & 48 & B & IIa & 23\sfrac{1}{2} & 48 & 48 & 1 & 16 & B16 & 16 & B16 \\
514 & $\mathrm{B}_{\mathrm{IIa}}16\mathrm{c}$ & $A_{1,1}^{4}A_{2,2}^{4}\C^{4} $ & 48 & B & IIa & 23\sfrac{1}{2} & 48 & 48 & 1 & 16 & B16 & 16 & B16 \\
515 & $\mathrm{B}_{\mathrm{IIa}}17\mathrm{a}$ & $A_{1,2}^{15}(A_{1,2}) $ & 48 & B & IIa & 22\sfrac{1}{2} & 72 & 72 & 3 & 5 & B17 & 5 & B17 \\
516 & $\mathrm{B}_{\mathrm{IIa}}17\mathrm{b}$ & $A_{1,2}^{8}\C^{8} $ & 32 & B & IIa & 23\sfrac{1}{2} & 40 & 40 & 1 & 5 & B17 & 5 & B17 \\
\hline 517 & $\mathrm{B}_{\mathrm{IIb}}1\mathrm{a}$ & $D_{8,1}E_{8,2} $ & 368 & B & IIb & 24\phh & 376 & 16 & 0 & 62 & B1 & 68 & A3 \\
518 & $\mathrm{B}_{\mathrm{IIb}}1\mathrm{b}$ & $A_{1,2}B_{8,1}E_{7,2} $ & 272 & B & IIb & 24\phh & 184 & 112 & 0 & 62 & B1 & 64 & A7 \\
519 & $\mathrm{B}_{\mathrm{IIb}}1\mathrm{c}$ & $B_{8,1}D_{8,2} $ & 256 & B & IIb & 24\phh & 152 & 128 & 0 & 62 & B1 & 63 & A8 \\
520 & $\mathrm{B}_{\mathrm{IIb}}1\mathrm{d}$ & $D_{8,1}D_{8,2} $ & 240 & B & IIb & 24\phh & 120 & 144 & 0 & 62 & B1 & 61 & A9 \\
521 & $\mathrm{B}_{\mathrm{IIb}}2\mathrm{a}$ & $A_{1,1}C_{9,1}D_{6,1} $ & 240 & B & IIb & 24\phh & 216 & 48 & 0 & 56 & B2 & 65 & A6 \\
522 & $\mathrm{B}_{\mathrm{IIb}}2\mathrm{b}$ & $B_{2,1}B_{6,1}C_{8,1} $ & 224 & B & IIb & 24\phh & 184 & 64 & 0 & 56 & B2 & 63 & A8 \\
523 & $\mathrm{B}_{\mathrm{IIb}}2\mathrm{c}$ & $B_{6,1}C_{4,1}C_{6,1} $ & 192 & B & IIb & 24\phh & 120 & 96 & 0 & 56 & B2 & 59 & A11 \\
524 & $\mathrm{B}_{\mathrm{IIb}}2\mathrm{d}$ & $C_{5,1}^{2}D_{6,1} $ & 176 & B & IIb & 24\phh & 88 & 112 & 0 & 56 & B2 & 55 & A13 \\
525 & $\mathrm{B}_{\mathrm{IIb}}3\mathrm{a}$ & $B_{4,1}B_{5,1}E_{7,2} $ & 224 & B & IIb & 24\phh & 232 & 16 & 0 & 53 & B4 & 64 & A7 \\
526 & $\mathrm{B}_{\mathrm{IIb}}3\mathrm{b}$ & $A_{1,2}B_{5,1}D_{6,2}F_{4,1} $ & 176 & B & IIb & 24\phh & 136 & 64 & 0 & 53 & B4 & 59 & A11 \\
527 & $\mathrm{B}_{\mathrm{IIb}}3\mathrm{c}$ & $D_{5,1}E_{6,2}F_{4,1}\C $ & 176 & B & IIb & 24\phh & 136 & 64 & 0 & 53 & B4 & 58 & A12 \\
528 & $\mathrm{B}_{\mathrm{IIb}}3\mathrm{d}$ & $A_{1,2}B_{4,1}B_{5,1}D_{6,2} $ & 160 & B & IIb & 24\phh & 104 & 80 & 0 & 53 & B4 & 54 & A14 \\
529 & $\mathrm{B}_{\mathrm{IIb}}3\mathrm{e}$ & $A_{7,2}B_{4,1}D_{5,1} $ & 144 & B & IIb & 24\phh & 72 & 96 & 0 & 53 & B4 & 49 & A16 \\
530 & $\mathrm{B}_{\mathrm{IIb}}4\mathrm{a}$ & $A_{7,1}D_{9,2} $ & 216 & B & IIb & 24\phh & 240 & 0 & 0 & 50 & B5 & 65 & A6 \\
531 & $\mathrm{B}_{\mathrm{IIb}}4\mathrm{b}$ & $A_{7,1}D_{8,2}\C $ & 184 & B & IIb & 24\phh & 176 & 32 & 0 & 50 & B5 & 61 & A9 \\
532 & $\mathrm{B}_{\mathrm{IIb}}4\mathrm{c}$ & $A_{7,1}A_{8,2}\C $ & 144 & B & IIb & 24\phh & 96 & 72 & 0 & 50 & B5 & 51 & A15 \\
533 & $\mathrm{B}_{\mathrm{IIb}}4\mathrm{d}$ & $A_{7,1}D_{4,2}D_{5,2} $ & 136 & B & IIb & 24\phh & 80 & 80 & 0 & 50 & B5 & 49 & A16 \\
534 & $\mathrm{B}_{\mathrm{IIb}}5\mathrm{a}$ & $B_{4,1}^{2}C_{8,1} $ & 208 & B & IIb & 24\phh & 200 & 32 & 0 & 52 & B3 & 63 & A8 \\
535 & $\mathrm{B}_{\mathrm{IIb}}5\mathrm{b}$ & $B_{2,1}B_{4,1}C_{6,1}F_{4,1} $ & 176 & B & IIb & 24\phh & 136 & 64 & 0 & 52 & B3 & 59 & A11 \\
536 & $\mathrm{B}_{\mathrm{IIb}}5\mathrm{c}$ & $C_{4,1}^{2}F_{4,1}^{2} $ & 176 & B & IIb & 24\phh & 136 & 64 & 0 & 52 & B3 & 58 & A12 \\
537 & $\mathrm{B}_{\mathrm{IIb}}5\mathrm{d}$ & $B_{4,1}^{2}C_{4,1}^{2} $ & 144 & B & IIb & 24\phh & 72 & 96 & 0 & 52 & B3 & 49 & A16 \\
538 & $\mathrm{B}_{\mathrm{IIb}}6\mathrm{a}$ & $B_{4,1}^{2}D_{8,2} $ & 192 & B & IIb & 24\phh & 216 & 0 & 0 & 47 & B6 & 63 & A8 \\
539 & $\mathrm{B}_{\mathrm{IIb}}6\mathrm{b}$ & $D_{4,1}^{2}D_{8,2} $ & 176 & B & IIb & 24\phh & 184 & 16 & 0 & 47 & B6 & 61 & A9 \\
540 & $\mathrm{B}_{\mathrm{IIb}}6\mathrm{c}$ & $A_{1,2}^{2}B_{4,1}^{2}D_{6,2} $ & 144 & B & IIb & 24\phh & 120 & 48 & 0 & 47 & B6 & 54 & A14 \\
541 & $\mathrm{B}_{\mathrm{IIb}}6\mathrm{d}$ & $A_{7,2}B_{4,1}D_{4,1}\C $ & 128 & B & IIb & 24\phh & 88 & 64 & 0 & 47 & B6 & 49 & A16 \\
542 & $\mathrm{B}_{\mathrm{IIb}}6\mathrm{e}$ & $B_{4,1}^{2}D_{4,2}^{2} $ & 128 & B & IIb & 24\phh & 88 & 64 & 0 & 47 & B6 & 49 & A16 \\
543 & $\mathrm{B}_{\mathrm{IIb}}6\mathrm{f}$ & $D_{4,1}^{2}D_{4,2}^{2} $ & 112 & B & IIb & 24\phh & 56 & 80 & 0 & 47 & B6 & 42 & A19 \\
544 & $\mathrm{B}_{\mathrm{IIb}}7\mathrm{a}$ & $B_{2,1}B_{4,1}C_{4,1}C_{6,1} $ & 160 & B & IIb & 24\phh & 152 & 32 & 0 & 48 & B7 & 59 & A11 \\
545 & $\mathrm{B}_{\mathrm{IIb}}7\mathrm{b}$ & $A_{1,1}^{2}C_{5,1}^{2}D_{4,1} $ & 144 & B & IIb & 24\phh & 120 & 48 & 0 & 48 & B7 & 55 & A13 \\
546 & $\mathrm{B}_{\mathrm{IIb}}7\mathrm{c}$ & $B_{2,1}^{2}B_{4,1}C_{4,1}^{2} $ & 128 & B & IIb & 24\phh & 88 & 64 & 0 & 48 & B7 & 49 & A16 \\
547 & $\mathrm{B}_{\mathrm{IIb}}7\mathrm{d}$ & $C_{3,1}^{4}D_{4,1} $ & 112 & B & IIb & 24\phh & 56 & 80 & 0 & 48 & B7 & 43 & A18 \\
548 & $\mathrm{B}_{\mathrm{IIb}}8\mathrm{a}$ & $A_{1,1}A_{5,1}C_{4,1}E_{6,2} $ & 152 & B & IIb & 24\phh & 160 & 16 & 0 & 44 & B8 & 58 & A12 \\
549 & $\mathrm{B}_{\mathrm{IIb}}8\mathrm{b}$ & $A_{5,1}C_{5,1}D_{5,2}\C $ & 136 & B & IIb & 24\phh & 128 & 32 & 0 & 44 & B8 & 55 & A13 \\
550 & $\mathrm{B}_{\mathrm{IIb}}8\mathrm{c}$ & $A_{1,1}A_{5,1}C_{4,1}D_{5,2}\C $ & 120 & B & IIb & 24\phh & 96 & 48 & 0 & 44 & B8 & 49 & A16 \\
551 & $\mathrm{B}_{\mathrm{IIb}}8\mathrm{d}$ & $A_{1,2}A_{5,1}A_{5,2}B_{2,1}C_{3,1} $ & 104 & B & IIb & 24\phh & 64 & 64 & 0 & 44 & B8 & 43 & A18 \\
552 & $\mathrm{B}_{\mathrm{IIb}}9\mathrm{a}$ & $B_{3,1}^{2}C_{4,1}D_{6,2} $ & 144 & B & IIb & 24\phh & 168 & 0 & 0 & 39 & B10 & 59 & A11 \\
553 & $\mathrm{B}_{\mathrm{IIb}}9\mathrm{b}$ & $B_{2,1}^{2}B_{3,1}^{2}D_{6,2} $ & 128 & B & IIb & 24\phh & 136 & 16 & 0 & 39 & B10 & 54 & A14 \\
554 & $\mathrm{B}_{\mathrm{IIb}}9\mathrm{c}$ & $A_{1,2}^{2}B_{3,1}^{2}C_{4,1}D_{4,2} $ & 112 & B & IIb & 24\phh & 104 & 32 & 0 & 39 & B10 & 49 & A16 \\
555 & $\mathrm{B}_{\mathrm{IIb}}9\mathrm{d}$ & $A_{3,1}^{2}C_{4,1}D_{5,2}\C $ & 112 & B & IIb & 24\phh & 104 & 32 & 0 & 39 & B10 & 49 & A16 \\
556 & $\mathrm{B}_{\mathrm{IIb}}9\mathrm{e}$ & $A_{1,1}A_{3,1}A_{5,2}B_{3,1}C_{3,1}\C $ & 96 & B & IIb & 24\phh & 72 & 48 & 0 & 39 & B10 & 43 & A18 \\
557 & $\mathrm{B}_{\mathrm{IIb}}9\mathrm{f}$ & $A_{1,2}^{2}B_{2,1}^{2}B_{3,1}^{2}D_{4,2} $ & 96 & B & IIb & 24\phh & 72 & 48 & 0 & 39 & B10 & 42 & A19 \\
558 & $\mathrm{B}_{\mathrm{IIb}}9\mathrm{g}$ & $A_{3,1}^{2}A_{3,2}^{2}B_{2,1}^{2} $ & 80 & B & IIb & 24\phh & 40 & 64 & 0 & 39 & B10 & 30 & A21 \\
559 & $\mathrm{B}_{\mathrm{IIb}}10\mathrm{a}$ & $C_{4,1}^{4} $ & 144 & B & IIb & 24\phh & 168 & 0 & 0 & 38 & B11 & 58 & A12 \\
560 & $\mathrm{B}_{\mathrm{IIb}}10\mathrm{b}$ & $B_{2,1}^{4}C_{4,1}^{2} $ & 112 & B & IIb & 24\phh & 104 & 32 & 0 & 38 & B11 & 49 & A16 \\
561 & $\mathrm{B}_{\mathrm{IIb}}10\mathrm{c}$ & $A_{1,1}^{4}C_{3,1}^{4} $ & 96 & B & IIb & 24\phh & 72 & 48 & 0 & 38 & B11 & 43 & A18 \\
562 & $\mathrm{B}_{\mathrm{IIb}}10\mathrm{d}$ & $B_{2,1}^{8} $ & 80 & B & IIb & 24\phh & 40 & 64 & 0 & 38 & B11 & 30 & A21 \\
563 & $\mathrm{B}_{\mathrm{IIb}}11\mathrm{a}$ & $A_{3,1}^{2}D_{5,2}^{2} $ & 120 & B & IIb & 24\phh & 144 & 0 & 0 & 31 & B13 & 55 & A13 \\
564 & $\mathrm{B}_{\mathrm{IIb}}11\mathrm{b}$ & $A_{3,1}^{2}D_{4,2}D_{5,2}\C $ & 104 & B & IIb & 24\phh & 112 & 16 & 0 & 31 & B13 & 49 & A16 \\
565 & $\mathrm{B}_{\mathrm{IIb}}11\mathrm{c}$ & $A_{3,1}^{2}D_{4,2}^{2}\C^{2} $ & 88 & B & IIb & 24\phh & 80 & 32 & 0 & 31 & B13 & 42 & A19 \\
566 & $\mathrm{B}_{\mathrm{IIb}}11\mathrm{d}$ & $A_{3,1}^{2}A_{4,2}^{2}\C^{2} $ & 80 & B & IIb & 24\phh & 64 & 40 & 0 & 31 & B13 & 37 & A20 \\
567 & $\mathrm{B}_{\mathrm{IIb}}11\mathrm{e}$ & $A_{1,2}^{4}A_{3,1}^{2}A_{3,2}^{2} $ & 72 & B & IIb & 24\phh & 48 & 48 & 0 & 31 & B13 & 30 & A21 \\
568 & $\mathrm{B}_{\mathrm{IIb}}12\mathrm{a}$ & $A_{3,1}A_{4,1}A_{8,2}\C $ & 120 & B & IIb & 24\phh & 120 & 24 & 0 & 40 & B9 & 51 & A15 \\
569 & $\mathrm{B}_{\mathrm{IIb}}12\mathrm{b}$ & $A_{1,2}A_{4,1}A_{7,2}B_{3,1}\C $ & 112 & B & IIb & 24\phh & 104 & 32 & 0 & 40 & B9 & 49 & A16 \\
570 & $\mathrm{B}_{\mathrm{IIb}}12\mathrm{c}$ & $A_{3,2}A_{4,1}A_{5,2}B_{3,1}\C $ & 96 & B & IIb & 24\phh & 72 & 48 & 0 & 40 & B9 & 43 & A18 \\
571 & $\mathrm{B}_{\mathrm{IIb}}12\mathrm{d}$ & $A_{3,1}A_{4,1}A_{4,2}^{2}\C $ & 88 & B & IIb & 24\phh & 56 & 56 & 0 & 40 & B9 & 37 & A20 \\
572 & $\mathrm{B}_{\mathrm{IIb}}13\mathrm{a}$ & $A_{1,1}^{2}A_{3,1}A_{7,2}B_{2,1}^{2} $ & 104 & B & IIb & 24\phh & 112 & 16 & 0 & 33 & B12 & 49 & A16 \\
573 & $\mathrm{B}_{\mathrm{IIb}}13\mathrm{b}$ & $A_{1,1}A_{1,2}A_{3,1}A_{5,2}B_{2,1}C_{3,1}\C $ & 88 & B & IIb & 24\phh & 80 & 32 & 0 & 33 & B12 & 43 & A18 \\
574 & $\mathrm{B}_{\mathrm{IIb}}13\mathrm{c}$ & $A_{3,1}A_{3,2}^{2}C_{3,1}^{2}\C $ & 88 & B & IIb & 24\phh & 80 & 32 & 0 & 33 & B12 & 43 & A18 \\
575 & $\mathrm{B}_{\mathrm{IIb}}13\mathrm{d}$ & $A_{1,1}^{2}A_{3,1}A_{3,2}^{2}B_{2,1}^{2}\C $ & 72 & B & IIb & 24\phh & 48 & 48 & 0 & 33 & B12 & 30 & A21 \\
576 & $\mathrm{B}_{\mathrm{IIb}}14\mathrm{a}$ & $B_{2,1}^{4}D_{4,2}^{2} $ & 96 & B & IIb & 24\phh & 120 & 0 & 0 & 25 & B15 & 49 & A16 \\
577 & $\mathrm{B}_{\mathrm{IIb}}14\mathrm{b}$ & $A_{1,1}^{8}D_{4,2}^{2} $ & 80 & B & IIb & 24\phh & 88 & 16 & 0 & 25 & B15 & 42 & A19 \\
578 & $\mathrm{B}_{\mathrm{IIb}}14\mathrm{c}$ & $A_{1,2}^{4}B_{2,1}^{4}D_{4,2} $ & 80 & B & IIb & 24\phh & 88 & 16 & 0 & 25 & B15 & 42 & A19 \\
579 & $\mathrm{B}_{\mathrm{IIb}}14\mathrm{d}$ & $A_{1,1}^{4}A_{3,2}^{2}B_{2,1}^{2}\C^{2} $ & 64 & B & IIb & 24\phh & 56 & 32 & 0 & 25 & B15 & 30 & A21 \\
580 & $\mathrm{B}_{\mathrm{IIb}}14\mathrm{e}$ & $A_{1,2}^{8}B_{2,1}^{4} $ & 64 & B & IIb & 24\phh & 56 & 32 & 0 & 25 & B15 & 30 & A21 \\
581 & $\mathrm{B}_{\mathrm{IIb}}14\mathrm{f}$ & $A_{1,1}^{8}A_{1,2}^{8} $ & 48 & B & IIb & 24\phh & 24 & 48 & 0 & 25 & B15 & 15 & A23 \\
582 & $\mathrm{B}_{\mathrm{IIb}}15\mathrm{a}$ & $A_{1,2}A_{2,1}^{2}A_{3,2}A_{5,2}B_{2,1}\C $ & 80 & B & IIb & 24\phh & 88 & 16 & 0 & 26 & B14 & 43 & A18 \\
583 & $\mathrm{B}_{\mathrm{IIb}}15\mathrm{b}$ & $A_{1,1}^{2}A_{2,1}^{2}A_{4,2}^{2}\C^{2} $ & 72 & B & IIb & 24\phh & 72 & 24 & 0 & 26 & B14 & 37 & A20 \\
584 & $\mathrm{B}_{\mathrm{IIb}}15\mathrm{c}$ & $A_{1,2}^{2}A_{2,1}^{2}A_{3,2}^{2}B_{2,1}\C^{2} $ & 64 & B & IIb & 24\phh & 56 & 32 & 0 & 26 & B14 & 30 & A21 \\
585 & $\mathrm{B}_{\mathrm{IIb}}15\mathrm{d}$ & $A_{1,1}^{2}A_{2,1}^{2}A_{2,2}^{4}\C^{2} $ & 56 & B & IIb & 24\phh & 40 & 40 & 0 & 26 & B14 & 24 & A22 \\
586 & $\mathrm{B}_{\mathrm{IIb}}16\mathrm{a}$ & $A_{1,1}^{4}A_{3,2}^{4} $ & 72 & B & IIb & 24\phh & 96 & 0 & 0 & 16 & B16 & 43 & A18 \\
587 & $\mathrm{B}_{\mathrm{IIb}}16\mathrm{b}$ & $A_{1,1}^{4}A_{1,2}^{4}A_{3,2}^{2}\C^{2} $ & 56 & B & IIb & 24\phh & 64 & 16 & 0 & 16 & B16 & 30 & A21 \\
588 & $\mathrm{B}_{\mathrm{IIb}}16\mathrm{c}$ & $A_{1,1}^{4}A_{2,2}^{4}\C^{4} $ & 48 & B & IIb & 24\phh & 48 & 24 & 0 & 16 & B16 & 24 & A22 \\
589 & $\mathrm{B}_{\mathrm{IIb}}16\mathrm{d}$ & $A_{1,1}^{4}A_{1,2}^{8}\C^{4} $ & 40 & B & IIb & 24\phh & 32 & 32 & 0 & 16 & B16 & 15 & A23 \\
590 & $\mathrm{B}_{\mathrm{IIb}}17\mathrm{a}$ & $A_{1,2}^{16} $ & 48 & B & IIb & 24\phh & 72 & 0 & 0 & 5 & B17 & 30 & A21 \\
591 & $\mathrm{B}_{\mathrm{IIb}}17\mathrm{b}$ & $A_{1,2}^{8}\C^{8} $ & 32 & B & IIb & 24\phh & 40 & 16 & 0 & 5 & B17 & 15 & A23 \\
592 & $\mathrm{B}_{\mathrm{IIb}}17\mathrm{c}$ & $\C^{16} $ & 16 & B & IIb & 24\phh & 8 & 32 & 0 & 5 & B17 & 1 & A24 \\
\hline 593 & $\mathrm{B}_{\mathrm{III}}1\mathrm{}$ & $E_{8,1}E_{8,2} $ & 496 & B & III & 23\sfrac{1}{2} & 272 & 272 & 1 & 68 & A3 & 68 & A3 \\
594 & $\mathrm{B}_{\mathrm{III}}2\mathrm{}$ & $C_{9,1}E_{7,1} $ & 304 & B & III & 23\sfrac{1}{2} & 176 & 176 & 1 & 65 & A6 & 65 & A6 \\
595 & $\mathrm{B}_{\mathrm{III}}3\mathrm{}$ & $B_{9,1}E_{7,2} $ & 304 & B & III & 23\sfrac{1}{2} & 176 & 176 & 1 & 64 & A7 & 64 & A7 \\
596 & $\mathrm{B}_{\mathrm{III}}4\mathrm{}$ & $B_{8,1}C_{8,1} $ & 272 & B & III & 23\sfrac{1}{2} & 160 & 160 & 1 & 63 & A8 & 63 & A8 \\
597 & $\mathrm{B}_{\mathrm{III}}5\mathrm{}$ & $D_{8,1}D_{8,2} $ & 240 & B & III & 23\sfrac{1}{2} & 144 & 144 & 1 & 61 & A9 & 61 & A9 \\
598 & $\mathrm{B}_{\mathrm{III}}6\mathrm{}$ & $B_{6,1}C_{6,1}F_{4,1} $ & 208 & B & III & 23\sfrac{1}{2} & 128 & 128 & 1 & 59 & A11 & 59 & A11 \\
599 & $\mathrm{B}_{\mathrm{III}}7\mathrm{}$ & $E_{6,1}E_{6,2}F_{4,1} $ & 208 & B & III & 23\sfrac{1}{2} & 128 & 128 & 1 & 58 & A12 & 58 & A12 \\
600 & $\mathrm{B}_{\mathrm{III}}8\mathrm{}$ & $F_{4,1}^{4} $ & 208 & B & III & 23\sfrac{1}{2} & 128 & 128 & 1 & 58 & A12 & 58 & A12 \\
601 & $\mathrm{B}_{\mathrm{III}}9\mathrm{}$ & $C_{5,1}^{2}D_{6,1} $ & 176 & B & III & 23\sfrac{1}{2} & 112 & 112 & 1 & 55 & A13 & 55 & A13 \\
602 & $\mathrm{B}_{\mathrm{III}}10\mathrm{}$ & $B_{5,1}^{2}D_{6,2} $ & 176 & B & III & 23\sfrac{1}{2} & 112 & 112 & 1 & 54 & A14 & 54 & A14 \\
603 & $\mathrm{B}_{\mathrm{III}}11\mathrm{}$ & $A_{8,1}A_{8,2} $ & 160 & B & III & 23\sfrac{1}{2} & 104 & 104 & 1 & 51 & A15 & 51 & A15 \\
604 & $\mathrm{B}_{\mathrm{III}}12\mathrm{}$ & $A_{7,1}C_{4,1}D_{5,2} $ & 144 & B & III & 23\sfrac{1}{2} & 96 & 96 & 1 & 49 & A16 & 49 & A16 \\
605 & $\mathrm{B}_{\mathrm{III}}13\mathrm{}$ & $A_{7,2}B_{4,1}D_{5,1} $ & 144 & B & III & 23\sfrac{1}{2} & 96 & 96 & 1 & 49 & A16 & 49 & A16 \\
606 & $\mathrm{B}_{\mathrm{III}}14\mathrm{}$ & $B_{4,1}^{2}C_{4,1}^{2} $ & 144 & B & III & 23\sfrac{1}{2} & 96 & 96 & 1 & 49 & A16 & 49 & A16 \\
607 & $\mathrm{B}_{\mathrm{III}}15\mathrm{}$ & $A_{5,1}A_{5,2}B_{3,1}C_{3,1} $ & 112 & B & III & 23\sfrac{1}{2} & 80 & 80 & 1 & 43 & A18 & 43 & A18 \\
608 & $\mathrm{B}_{\mathrm{III}}16\mathrm{}$ & $C_{3,1}^{4}D_{4,1} $ & 112 & B & III & 23\sfrac{1}{2} & 80 & 80 & 1 & 43 & A18 & 43 & A18 \\
609 & $\mathrm{B}_{\mathrm{III}}17\mathrm{}$ & $B_{3,1}^{4}D_{4,2} $ & 112 & B & III & 23\sfrac{1}{2} & 80 & 80 & 1 & 42 & A19 & 42 & A19 \\
610 & $\mathrm{B}_{\mathrm{III}}18\mathrm{}$ & $D_{4,1}^{2}D_{4,2}^{2} $ & 112 & B & III & 23\sfrac{1}{2} & 80 & 80 & 1 & 42 & A19 & 42 & A19 \\
611 & $\mathrm{B}_{\mathrm{III}}19\mathrm{}$ & $A_{4,1}^{2}A_{4,2}^{2} $ & 96 & B & III & 23\sfrac{1}{2} & 72 & 72 & 1 & 37 & A20 & 37 & A20 \\
612 & $\mathrm{B}_{\mathrm{III}}20\mathrm{}$ & $A_{3,1}^{2}A_{3,2}^{2}B_{2,1}^{2} $ & 80 & B & III & 23\sfrac{1}{2} & 64 & 64 & 1 & 30 & A21 & 30 & A21 \\
613 & $\mathrm{B}_{\mathrm{III}}21\mathrm{}$ & $B_{2,1}^{8} $ & 80 & B & III & 23\sfrac{1}{2} & 64 & 64 & 1 & 30 & A21 & 30 & A21 \\
614 & $\mathrm{B}_{\mathrm{III}}22\mathrm{}$ & $A_{2,1}^{4}A_{2,2}^{4} $ & 64 & B & III & 23\sfrac{1}{2} & 56 & 56 & 1 & 24 & A22 & 24 & A22 \\
615 & $\mathrm{B}_{\mathrm{III}}23\mathrm{}$ & $A_{1,1}^{8}A_{1,2}^{8} $ & 48 & B & III & 23\sfrac{1}{2} & 48 & 48 & 1 & 15 & A23 & 15 & A23 \\
616 & $\mathrm{B}_{\mathrm{III}}24\mathrm{}$ & $\C^{16} $ & 16 & B & III & 23\sfrac{1}{2} & 32 & 32 & 1 & 1 & A24 & 1 & A24 \\
\hline 617 & $\mathrm{C}_{\mathrm{I}}1\mathrm{}$ & $A_{1,1}E_{7,3}\C(A_{3,1}) $ & 152 & C & I & 21\phh & 160 & 160 & 6 & 45 & C1 & 45 & C1 \\
618 & $\mathrm{C}_{\mathrm{I}}2\mathrm{}$ & $D_{7,3}G_{2,1}(A_{3,1}) $ & 120 & C & I & 21\phh & 144 & 144 & 6 & 34 & C2 & 34 & C2 \\
619 & $\mathrm{C}_{\mathrm{I}}3\mathrm{}$ & $A_{1,3}A_{5,1}D_{6,3} $ & 104 & C & I & 24\phh & 64 & 64 & 0 & 45 & C1 & 45 & C1 \\
620 & $\mathrm{C}_{\mathrm{I}}4\mathrm{}$ & $A_{4,1}E_{6,3}\C^{2} $ & 104 & C & I & 24\phh & 64 & 64 & 0 & 45 & C1 & 45 & C1 \\
621 & $\mathrm{C}_{\mathrm{I}}5\mathrm{}$ & $A_{1,1}A_{1,3}D_{7,3}\C(A_{1,1}^{2}) $ & 104 & C & I & 22\phh & 112 & 112 & 4 & 34 & C2 & 34 & C2 \\
622 & $\mathrm{C}_{\mathrm{I}}6\mathrm{}$ & $A_{1,3}^{2}E_{6,3}G_{2,1}(A_{1,1}^{2}) $ & 104 & C & I & 22\phh & 112 & 112 & 4 & 32 & C3 & 32 & C3 \\
623 & $\mathrm{C}_{\mathrm{I}}7\mathrm{}$ & $A_{1,1}A_{1,3}A_{3,1}D_{6,3}\C $ & 88 & C & I & 24\phh & 80 & 32 & 0 & 34 & C2 & 45 & C1 \\
624 & $\mathrm{C}_{\mathrm{I}}8\mathrm{}$ & $A_{1,1}^{2}D_{6,3}G_{2,1}\C(\C) $ & 88 & C & I & 23\phh & 80 & 80 & 2 & 34 & C2 & 34 & C2 \\
625 & $\mathrm{C}_{\mathrm{I}}9\mathrm{}$ & $D_{5,3}G_{2,1}^{3}(\C) $ & 88 & C & I & 23\phh & 80 & 80 & 2 & 32 & C3 & 32 & C3 \\
626 & $\mathrm{C}_{\mathrm{I}}10\mathrm{}$ & $A_{8,3}\C^{2}(A_{1,1}^{2}) $ & 88 & C & I & 22\phh & 104 & 104 & 4 & 27 & C4 & 27 & C4 \\
627 & $\mathrm{C}_{\mathrm{I}}11\mathrm{}$ & $A_{2,1}^{2}A_{7,3}\C $ & 80 & C & I & 24\phh & 88 & 16 & 0 & 27 & C4 & 45 & C1 \\
628 & $\mathrm{C}_{\mathrm{I}}12\mathrm{}$ & $A_{1,1}A_{1,3}^{3}A_{3,1}D_{5,3} $ & 72 & C & I & 24\phh & 48 & 48 & 0 & 34 & C2 & 34 & C2 \\
629 & $\mathrm{C}_{\mathrm{I}}13\mathrm{}$ & $A_{2,1}A_{6,3}G_{2,1}\C^{2} $ & 72 & C & I & 24\phh & 48 & 48 & 0 & 34 & C2 & 34 & C2 \\
630 & $\mathrm{C}_{\mathrm{I}}14\mathrm{}$ & $A_{3,1}A_{3,3}D_{4,3}G_{2,1} $ & 72 & C & I & 24\phh & 48 & 48 & 0 & 34 & C2 & 34 & C2 \\
631 & $\mathrm{C}_{\mathrm{I}}15\mathrm{}$ & $A_{1,1}^{2}A_{1,3}^{2}D_{5,3}G_{2,1}\C $ & 72 & C & I & 24\phh & 48 & 48 & 0 & 32 & C3 & 34 & C2 \\
632 & $\mathrm{C}_{\mathrm{I}}16\mathrm{}$ & $A_{1,1}A_{1,3}^{2}A_{5,3}G_{2,1}^{2} $ & 72 & C & I & 24\phh & 48 & 48 & 0 & 32 & C3 & 32 & C3 \\
633 & $\mathrm{C}_{\mathrm{I}}17\mathrm{}$ & $A_{1,1}^{2}A_{7,3}\C^{2}(\C) $ & 72 & C & I & 23\phh & 72 & 72 & 2 & 27 & C4 & 27 & C4 \\
634 & $\mathrm{C}_{\mathrm{I}}18\mathrm{}$ & $A_{1,1}A_{5,3}D_{4,3}(A_{1,1}^{2}) $ & 72 & C & I & 22\phh & 96 & 96 & 4 & 17 & C5 & 17 & C5 \\
635 & $\mathrm{C}_{\mathrm{I}}19\mathrm{}$ & $A_{1,1}A_{1,3}A_{2,1}A_{6,3}\C^{2} $ & 64 & C & I & 24\phh & 56 & 32 & 0 & 27 & C4 & 34 & C2 \\
636 & $\mathrm{C}_{\mathrm{I}}20\mathrm{}$ & $A_{1,1}^{3}A_{1,3}A_{3,3}D_{4,3}\C $ & 56 & C & I & 24\phh & 64 & 16 & 0 & 17 & C5 & 34 & C2 \\
637 & $\mathrm{C}_{\mathrm{I}}21\mathrm{}$ & $A_{1,1}^{3}A_{1,3}^{4}A_{5,3} $ & 56 & C & I & 24\phh & 64 & 16 & 0 & 17 & C5 & 32 & C3 \\
638 & $\mathrm{C}_{\mathrm{I}}22\mathrm{}$ & $A_{1,1}A_{2,1}A_{2,3}A_{5,3}\C^{2} $ & 56 & C & I & 24\phh & 40 & 40 & 0 & 27 & C4 & 27 & C4 \\
639 & $\mathrm{C}_{\mathrm{I}}23\mathrm{}$ & $A_{2,1}^{2}A_{3,3}A_{4,3}\C $ & 56 & C & I & 24\phh & 40 & 40 & 0 & 27 & C4 & 27 & C4 \\
640 & $\mathrm{C}_{\mathrm{I}}24\mathrm{}$ & $A_{1,1}^{3}A_{1,3}A_{3,3}D_{4,3}(\C) $ & 56 & C & I & 23\phh & 64 & 64 & 2 & 17 & C5 & 17 & C5 \\
641 & $\mathrm{C}_{\mathrm{I}}25\mathrm{}$ & $A_{1,1}A_{3,3}A_{5,3}\C^{2}(\C) $ & 56 & C & I & 23\phh & 64 & 64 & 2 & 17 & C5 & 17 & C5 \\
642 & $\mathrm{C}_{\mathrm{I}}26\mathrm{}$ & $A_{4,3}D_{4,3}\C^{3}(\C) $ & 56 & C & I & 23\phh & 64 & 64 & 2 & 17 & C5 & 17 & C5 \\
643 & $\mathrm{C}_{\mathrm{I}}27\mathrm{}$ & $A_{1,1}^{2}A_{3,3}A_{4,3}\C^{3} $ & 48 & C & I & 24\phh & 48 & 24 & 0 & 17 & C5 & 27 & C4 \\
644 & $\mathrm{C}_{\mathrm{I}}28\mathrm{}$ & $A_{1,1}^{3}A_{1,3}^{5}A_{3,3}\C $ & 40 & C & I & 24\phh & 32 & 32 & 0 & 17 & C5 & 17 & C5 \\
645 & $\mathrm{C}_{\mathrm{I}}29\mathrm{}$ & $A_{1,1}^{2}A_{2,3}^{2}A_{3,3}\C^{3} $ & 40 & C & I & 24\phh & 32 & 32 & 0 & 17 & C5 & 17 & C5 \\
646 & $\mathrm{C}_{\mathrm{I}}30\mathrm{}$ & $A_{1,1}A_{1,3}A_{3,3}^{2}\C^{4} $ & 40 & C & I & 24\phh & 32 & 32 & 0 & 17 & C5 & 17 & C5 \\
647 & $\mathrm{C}_{\mathrm{I}}31\mathrm{}$ & $A_{1,3}^{2}A_{2,3}^{4}\C(\C) $ & 40 & C & I & 23\phh & 56 & 56 & 2 & 6 & C6 & 6 & C6 \\
648 & $\mathrm{C}_{\mathrm{I}}32\mathrm{}$ & $A_{1,3}^{4}A_{2,3}^{2}\C^{4} $ & 32 & C & I & 24\phh & 40 & 16 & 0 & 6 & C6 & 17 & C5 \\
649 & $\mathrm{C}_{\mathrm{I}}33\mathrm{}$ & $A_{1,3}^{6}\C^{6} $ & 24 & C & I & 24\phh & 24 & 24 & 0 & 6 & C6 & 6 & C6 \\
\hline 650 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{a}$ & $A_{1,2}B_{10,2}(A_{1,2}) $ & 216 & D & IIa & 22\sfrac{1}{2} & 156 & 156 & 3 & 57 & D1a & 57 & D1a \\
651 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{b}$ & $B_{2,2}D_{10,2} $ & 200 & D & IIa & 23\sfrac{1}{2} & 124 & 124 & 1 & 57 & D1a & 57 & D1a \\
652 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{c}$ & $B_{6,2}D_{6,2} $ & 144 & D & IIa & 24\phh & 156 & 12 & 0 & 41 & D1b & 57 & D1a \\
653 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{d}$ & $A_{1,2}B_{4,2}B_{6,2}(A_{1,2}) $ & 120 & D & IIa & 22\sfrac{1}{2} & 108 & 108 & 3 & 41 & D1b & 41 & D1b \\
654 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{e}$ & $B_{5,2}^{2}\C(\C) $ & 112 & D & IIa & 23\phh & 92 & 92 & 2 & 41 & D1b & 41 & D1b \\
655 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{f}$ & $A_{1,4}B_{5,2}D_{5,2}\C $ & 104 & D & IIa & 23\sfrac{1}{2} & 76 & 76 & 1 & 41 & D1b & 41 & D1b \\
656 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{g}$ & $B_{2,2}D_{4,2}D_{6,2} $ & 104 & D & IIa & 23\sfrac{1}{2} & 76 & 76 & 1 & 41 & D1b & 41 & D1b \\
657 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{h}$ & $A_{1,4}^{2}D_{5,2}^{2} $ & 96 & D & IIa & 24\phh & 60 & 60 & 0 & 41 & D1b & 41 & D1b \\
658 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{i}$ & $A_{1,2}B_{2,2}B_{4,2}^{2}(A_{1,2}) $ & 88 & D & IIa & 22\sfrac{1}{2} & 92 & 92 & 3 & 29 & D1c & 29 & D1c \\
659 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{j}$ & $A_{1,2}^{2}B_{2,2}B_{4,2}D_{4,2} $ & 80 & D & IIa & 24\phh & 76 & 28 & 0 & 29 & D1c & 41 & D1b \\
660 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{k}$ & $B_{3,2}^{2}B_{4,2}\C(\C) $ & 80 & D & IIa & 23\phh & 76 & 76 & 2 & 29 & D1c & 29 & D1c \\
661 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{l}$ & $A_{3,2}^{2}B_{3,2}^{2} $ & 72 & D & IIa & 24\phh & 84 & 12 & 0 & 23 & D1d & 41 & D1b \\
662 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{m}$ & $A_{1,4}^{2}A_{3,2}^{2}B_{4,2} $ & 72 & D & IIa & 23\sfrac{1}{2} & 60 & 60 & 1 & 29 & D1c & 29 & D1c \\
663 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{n}$ & $A_{1,2}^{2}B_{2,2}D_{4,2}^{2} $ & 72 & D & IIa & 23\sfrac{1}{2} & 60 & 60 & 1 & 29 & D1c & 29 & D1c \\
664 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{o}$ & $B_{3,2}^{2}D_{4,2}\C^{2} $ & 72 & D & IIa & 23\sfrac{1}{2} & 60 & 60 & 1 & 29 & D1c & 29 & D1c \\
665 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{p}$ & $A_{1,2}A_{1,4}B_{3,2}^{3}(A_{1,2}) $ & 72 & D & IIa & 22\sfrac{1}{2} & 84 & 84 & 3 & 23 & D1d & 23 & D1d \\
666 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{q}$ & $A_{1,4}^{2}A_{3,2}^{2}D_{4,2} $ & 64 & D & IIa & 24\phh & 44 & 44 & 0 & 29 & D1c & 29 & D1c \\
667 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{r}$ & $B_{2,2}^{2}B_{3,2}^{2}\C(\C) $ & 64 & D & IIa & 23\phh & 68 & 68 & 2 & 23 & D1d & 23 & D1d \\
668 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{s}$ & $A_{1,2}^{2}A_{1,4}A_{3,2}B_{2,2}B_{3,2}\C $ & 56 & D & IIa & 24\phh & 52 & 28 & 0 & 23 & D1d & 29 & D1c \\
669 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{t}$ & $A_{1,2}^{2}A_{1,4}A_{3,2}B_{2,2}B_{3,2}\C $ & 56 & D & IIa & 23\sfrac{1}{2} & 52 & 52 & 1 & 23 & D1d & 23 & D1d \\
670 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{u}$ & $A_{3,2}^{3}B_{2,2}\C $ & 56 & D & IIa & 23\sfrac{1}{2} & 52 & 52 & 1 & 23 & D1d & 23 & D1d \\
671 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{v}$ & $A_{1,2}B_{2,2}^{5}(A_{1,2}) $ & 56 & D & IIa & 22\sfrac{1}{2} & 76 & 76 & 3 & 12 & D1e & 12 & D1e \\
672 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{w}$ & $A_{1,2}^{6}B_{2,2}^{3} $ & 48 & D & IIa & 24\phh & 60 & 12 & 0 & 12 & D1e & 29 & D1c \\
673 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{x}$ & $A_{1,2}^{6}A_{1,4}^{3}B_{3,2} $ & 48 & D & IIa & 24\phh & 36 & 36 & 0 & 23 & D1d & 23 & D1d \\
674 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{y}$ & $A_{1,2}^{4}A_{1,4}^{2}A_{3,2}^{2} $ & 48 & D & IIa & 24\phh & 36 & 36 & 0 & 23 & D1d & 23 & D1d \\
675 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{z}$ & $A_{3,2}B_{2,2}^{3}\C^{3} $ & 48 & D & IIa & 24\phh & 36 & 36 & 0 & 23 & D1d & 23 & D1d \\
676 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{aa}$ & $A_{1,4}^{2}B_{2,2}^{4}\C(\C) $ & 48 & D & IIa & 23\phh & 60 & 60 & 2 & 12 & D1e & 12 & D1e \\
677 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{ab}$ & $A_{1,2}^{4}A_{1,4}^{2}B_{2,2}^{2}\C^{2} $ & 40 & D & IIa & 24\phh & 44 & 20 & 0 & 12 & D1e & 23 & D1d \\
678 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{ac}$ & $A_{1,2}^{10}B_{2,2} $ & 40 & D & IIa & 23\sfrac{1}{2} & 44 & 44 & 1 & 12 & D1e & 12 & D1e \\
679 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{ad}$ & $A_{1,2}^{4}A_{1,4}^{2}B_{2,2}^{2}\C^{2} $ & 40 & D & IIa & 23\sfrac{1}{2} & 44 & 44 & 1 & 12 & D1e & 12 & D1e \\
680 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{ae}$ & $A_{1,2}^{8}A_{1,4}^{2}\C^{2} $ & 32 & D & IIa & 24\phh & 28 & 28 & 0 & 12 & D1e & 12 & D1e \\
681 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{af}$ & $A_{1,2}^{2}A_{1,4}^{4}B_{2,2}\C^{4} $ & 32 & D & IIa & 24\phh & 28 & 28 & 0 & 12 & D1e & 12 & D1e \\
682 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{ag}$ & $A_{1,4}^{10}\C(\C) $ & 32 & D & IIa & 23\phh & 52 & 52 & 2 & 2 & D1f & 2 & D1f \\
683 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{ah}$ & $A_{1,4}^{6}\C^{6} $ & 24 & D & IIa & 24\phh & 36 & 12 & 0 & 2 & D1f & 12 & D1e \\
684 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{ai}$ & $A_{1,4}^{6}\C^{6} $ & 24 & D & IIa & 23\sfrac{1}{2} & 36 & 36 & 1 & 2 & D1f & 2 & D1f \\
685 & $\mathrm{D}_{\mathrm{IIa}}1\mathrm{aj}$ & $A_{1,4}^{2}\C^{10} $ & 16 & D & IIa & 24\phh & 20 & 20 & 0 & 2 & D1f & 2 & D1f \\
686 & $\mathrm{D}_{\mathrm{IIa}}2\mathrm{a}$ & $A_{6,2}F_{4,2}\C(A_{1,2}) $ & 104 & D & IIa & 22\sfrac{1}{2} & 100 & 100 & 3 & 36 & D2a & 36 & D2a \\
687 & $\mathrm{D}_{\mathrm{IIa}}2\mathrm{b}$ & $A_{8,2}C_{3,2}(A_{1,2}) $ & 104 & D & IIa & 22\sfrac{1}{2} & 100 & 100 & 3 & 36 & D2a & 36 & D2a \\
688 & $\mathrm{D}_{\mathrm{IIa}}2\mathrm{c}$ & $A_{2,2}A_{5,2}F_{4,2}(\C) $ & 96 & D & IIa & 23\phh & 84 & 84 & 2 & 36 & D2a & 36 & D2a \\
689 & $\mathrm{D}_{\mathrm{IIa}}2\mathrm{d}$ & $A_{1,2}A_{6,2}B_{4,2}\C $ & 88 & D & IIa & 23\sfrac{1}{2} & 68 & 68 & 1 & 36 & D2a & 36 & D2a \\
690 & $\mathrm{D}_{\mathrm{IIa}}2\mathrm{e}$ & $A_{1,2}A_{7,2}C_{3,2}\C $ & 88 & D & IIa & 23\sfrac{1}{2} & 68 & 68 & 1 & 36 & D2a & 36 & D2a \\
691 & $\mathrm{D}_{\mathrm{IIa}}2\mathrm{f}$ & $A_{2,2}A_{5,2}B_{4,2}\C $ & 80 & D & IIa & 24\phh & 52 & 52 & 0 & 36 & D2a & 36 & D2a \\
692 & $\mathrm{D}_{\mathrm{IIa}}2\mathrm{g}$ & $A_{2,2}A_{4,2}C_{4,2}\C(A_{1,2}) $ & 72 & D & IIa & 22\sfrac{1}{2} & 84 & 84 & 3 & 22 & D2b & 22 & D2b \\
693 & $\mathrm{D}_{\mathrm{IIa}}2\mathrm{h}$ & $A_{4,2}^{2}C_{3,2}(A_{1,2}) $ & 72 & D & IIa & 22\sfrac{1}{2} & 84 & 84 & 3 & 22 & D2b & 22 & D2b \\
694 & $\mathrm{D}_{\mathrm{IIa}}2\mathrm{i}$ & $A_{1,2}A_{3,2}A_{4,2}C_{3,2}\C $ & 64 & D & IIa & 24\phh & 68 & 20 & 0 & 22 & D2b & 36 & D2a \\
695 & $\mathrm{D}_{\mathrm{IIa}}2\mathrm{j}$ & $A_{1,2}A_{2,2}A_{3,2}C_{4,2}\C(\C) $ & 64 & D & IIa & 23\phh & 68 & 68 & 2 & 22 & D2b & 22 & D2b \\
696 & $\mathrm{D}_{\mathrm{IIa}}2\mathrm{k}$ & $A_{3,4}A_{4,2}^{2}(\C) $ & 64 & D & IIa & 23\phh & 68 & 68 & 2 & 22 & D2b & 22 & D2b \\
697 & $\mathrm{D}_{\mathrm{IIa}}2\mathrm{l}$ & $A_{1,2}A_{2,2}A_{4,2}B_{2,2}^{2}\C $ & 56 & D & IIa & 23\sfrac{1}{2} & 52 & 52 & 1 & 22 & D2b & 22 & D2b \\
698 & $\mathrm{D}_{\mathrm{IIa}}2\mathrm{m}$ & $A_{1,2}A_{3,2}^{2}C_{3,2}\C^{2} $ & 56 & D & IIa & 23\sfrac{1}{2} & 52 & 52 & 1 & 22 & D2b & 22 & D2b \\
699 & $\mathrm{D}_{\mathrm{IIa}}2\mathrm{n}$ & $A_{3,2}A_{3,4}A_{4,2}\C^{2} $ & 56 & D & IIa & 23\sfrac{1}{2} & 52 & 52 & 1 & 22 & D2b & 22 & D2b \\
700 & $\mathrm{D}_{\mathrm{IIa}}2\mathrm{o}$ & $A_{2,2}^{3}D_{4,4}\C(A_{1,2}) $ & 56 & D & IIa & 22\sfrac{1}{2} & 76 & 76 & 3 & 13 & D2c & 13 & D2c \\
701 & $\mathrm{D}_{\mathrm{IIa}}2\mathrm{p}$ & $A_{1,2}^{3}A_{2,2}^{2}C_{3,2}\C^{2} $ & 48 & D & IIa & 24\phh & 36 & 36 & 0 & 22 & D2b & 22 & D2b \\
702 & $\mathrm{D}_{\mathrm{IIa}}2\mathrm{q}$ & $A_{1,2}A_{2,2}A_{3,2}B_{2,2}^{2}\C^{2} $ & 48 & D & IIa & 24\phh & 36 & 36 & 0 & 22 & D2b & 22 & D2b \\
703 & $\mathrm{D}_{\mathrm{IIa}}2\mathrm{r}$ & $A_{3,2}^{2}A_{3,4}\C^{3} $ & 48 & D & IIa & 24\phh & 36 & 36 & 0 & 22 & D2b & 22 & D2b \\
704 & $\mathrm{D}_{\mathrm{IIa}}2\mathrm{s}$ & $A_{1,2}^{3}A_{2,2}D_{4,4}\C^{2}(\C) $ & 48 & D & IIa & 23\phh & 60 & 60 & 2 & 13 & D2c & 13 & D2c \\
705 & $\mathrm{D}_{\mathrm{IIa}}2\mathrm{t}$ & $A_{2,2}^{4}A_{3,4}(\C) $ & 48 & D & IIa & 23\phh & 60 & 60 & 2 & 13 & D2c & 13 & D2c \\
706 & $\mathrm{D}_{\mathrm{IIa}}2\mathrm{u}$ & $A_{1,2}^{2}A_{2,2}^{2}A_{3,4}\C^{3} $ & 40 & D & IIa & 24\phh & 44 & 20 & 0 & 13 & D2c & 22 & D2b \\
707 & $\mathrm{D}_{\mathrm{IIa}}2\mathrm{v}$ & $A_{1,2}^{2}A_{2,2}^{2}A_{3,4}\C^{3} $ & 40 & D & IIa & 23\sfrac{1}{2} & 44 & 44 & 1 & 13 & D2c & 13 & D2c \\
708 & $\mathrm{D}_{\mathrm{IIa}}2\mathrm{w}$ & $A_{1,2}A_{1,4}^{4}A_{2,2}^{3}\C $ & 40 & D & IIa & 23\sfrac{1}{2} & 44 & 44 & 1 & 13 & D2c & 13 & D2c \\
709 & $\mathrm{D}_{\mathrm{IIa}}2\mathrm{x}$ & $A_{1,2}^{4}A_{3,4}\C^{5} $ & 32 & D & IIa & 24\phh & 28 & 28 & 0 & 13 & D2c & 13 & D2c \\
710 & $\mathrm{D}_{\mathrm{IIa}}2\mathrm{y}$ & $A_{1,2}^{3}A_{1,4}^{4}A_{2,2}\C^{3} $ & 32 & D & IIa & 24\phh & 28 & 28 & 0 & 13 & D2c & 13 & D2c \\
\hline 711 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{a}$ & $B_{12,2} $ & 300 & D & IIb & 24\phh & 324 & 0 & 0 & 57 & D1a & 67 & A4 \\
712 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{b}$ & $D_{12,2} $ & 276 & D & IIb & 24\phh & 276 & 24 & 0 & 57 & D1a & 66 & A5 \\
713 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{c}$ & $B_{8,2}D_{4,2} $ & 164 & D & IIb & 24\phh & 52 & 136 & 0 & 57 & D1a & 50 & B5 \\
714 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{d}$ & $B_{6,2}^{2} $ & 156 & D & IIb & 24\phh & 180 & 0 & 0 & 41 & D1b & 60 & A10 \\
715 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{e}$ & $B_{4,2}D_{8,2} $ & 156 & D & IIb & 24\phh & 36 & 144 & 0 & 57 & D1a & 47 & B6 \\
716 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{f}$ & $D_{6,2}^{2} $ & 132 & D & IIb & 24\phh & 132 & 24 & 0 & 41 & D1b & 54 & A14 \\
717 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{g}$ & $B_{2,2}B_{6,2}D_{4,2} $ & 116 & D & IIb & 24\phh & 100 & 40 & 0 & 41 & D1b & 50 & B5 \\
718 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{h}$ & $B_{4,2}^{3} $ & 108 & D & IIb & 24\phh & 132 & 0 & 0 & 29 & D1c & 51 & A15 \\
719 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{i}$ & $A_{1,2}^{2}B_{4,2}D_{6,2} $ & 108 & D & IIb & 24\phh & 84 & 48 & 0 & 41 & D1b & 47 & B6 \\
720 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{j}$ & $B_{4,2}^{2}D_{4,2} $ & 100 & D & IIb & 24\phh & 116 & 8 & 0 & 29 & D1c & 50 & B5 \\
721 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{k}$ & $B_{4,2}D_{4,2}^{2} $ & 92 & D & IIb & 24\phh & 100 & 16 & 0 & 29 & D1c & 47 & B6 \\
722 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{l}$ & $A_{3,2}B_{3,2}B_{5,2}\C $ & 92 & D & IIb & 24\phh & 52 & 64 & 0 & 41 & D1b & 39 & B10 \\
723 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{m}$ & $B_{3,2}^{4} $ & 84 & D & IIb & 24\phh & 108 & 0 & 0 & 23 & D1d & 46 & A17 \\
724 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{n}$ & $D_{4,2}^{3} $ & 84 & D & IIb & 24\phh & 84 & 24 & 0 & 29 & D1c & 42 & A19 \\
725 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{o}$ & $A_{1,2}^{4}B_{4,2}^{2} $ & 84 & D & IIb & 24\phh & 36 & 72 & 0 & 41 & D1b & 31 & B13 \\
726 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{p}$ & $A_{1,4}A_{3,2}B_{3,2}D_{5,2} $ & 84 & D & IIb & 24\phh & 36 & 72 & 0 & 41 & D1b & 31 & B13 \\
727 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{q}$ & $A_{1,4}A_{3,2}B_{3,2}B_{4,2}\C $ & 76 & D & IIb & 24\phh & 68 & 32 & 0 & 29 & D1c & 39 & B10 \\
728 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{r}$ & $B_{2,2}^{2}D_{4,2}^{2} $ & 76 & D & IIb & 24\phh & 20 & 80 & 0 & 41 & D1b & 25 & B15 \\
729 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{s}$ & $A_{3,2}B_{2,2}B_{3,2}^{2}\C $ & 68 & D & IIb & 24\phh & 76 & 16 & 0 & 23 & D1d & 39 & B10 \\
730 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{t}$ & $A_{1,2}^{4}B_{2,2}^{2}B_{4,2} $ & 68 & D & IIb & 24\phh & 52 & 40 & 0 & 29 & D1c & 31 & B13 \\
731 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{u}$ & $A_{1,4}A_{3,2}B_{3,2}D_{4,2}\C $ & 68 & D & IIb & 24\phh & 52 & 40 & 0 & 29 & D1c & 31 & B13 \\
732 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{v}$ & $B_{2,2}^{6} $ & 60 & D & IIb & 24\phh & 84 & 0 & 0 & 12 & D1e & 37 & A20 \\
733 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{w}$ & $A_{3,2}^{4} $ & 60 & D & IIb & 24\phh & 60 & 24 & 0 & 23 & D1d & 30 & A21 \\
734 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{x}$ & $A_{1,2}^{4}A_{1,4}^{2}B_{3,2}^{2} $ & 60 & D & IIb & 24\phh & 60 & 24 & 0 & 23 & D1d & 31 & B13 \\
735 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{y}$ & $A_{1,2}^{2}A_{1,4}A_{3,2}^{2}B_{3,2} $ & 60 & D & IIb & 24\phh & 60 & 24 & 0 & 23 & D1d & 31 & B13 \\
736 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{z}$ & $A_{1,2}^{4}B_{2,2}^{2}D_{4,2} $ & 60 & D & IIb & 24\phh & 36 & 48 & 0 & 29 & D1c & 25 & B15 \\
737 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{aa}$ & $A_{1,2}^{2}B_{2,2}B_{3,2}^{2}\C^{2} $ & 60 & D & IIb & 24\phh & 36 & 48 & 0 & 29 & D1c & 25 & B15 \\
738 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{ab}$ & $A_{1,2}^{4}B_{2,2}^{4} $ & 52 & D & IIb & 24\phh & 68 & 8 & 0 & 12 & D1e & 31 & B13 \\
739 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{ac}$ & $A_{1,2}^{2}A_{1,4}B_{2,2}^{2}B_{3,2}\C^{2} $ & 52 & D & IIb & 24\phh & 44 & 32 & 0 & 23 & D1d & 25 & B15 \\
740 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{ad}$ & $A_{3,2}^{2}B_{2,2}^{2}\C^{2} $ & 52 & D & IIb & 24\phh & 44 & 32 & 0 & 23 & D1d & 25 & B15 \\
741 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{ae}$ & $A_{1,2}^{2}A_{1,4}^{2}A_{3,2}^{2}B_{2,2} $ & 52 & D & IIb & 24\phh & 20 & 56 & 0 & 29 & D1c & 16 & B16 \\
742 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{af}$ & $A_{1,2}^{8}B_{2,2}^{2} $ & 44 & D & IIb & 24\phh & 52 & 16 & 0 & 12 & D1e & 25 & B15 \\
743 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{ag}$ & $A_{1,2}^{2}A_{1,4}^{2}B_{2,2}^{3}\C^{2} $ & 44 & D & IIb & 24\phh & 52 & 16 & 0 & 12 & D1e & 25 & B15 \\
744 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{ah}$ & $A_{1,2}^{4}A_{1,4}^{2}A_{3,2}B_{2,2}\C $ & 44 & D & IIb & 24\phh & 28 & 40 & 0 & 23 & D1d & 16 & B16 \\
745 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{ai}$ & $B_{2,2}^{4}\C^{4} $ & 44 & D & IIb & 24\phh & 28 & 40 & 0 & 23 & D1d & 16 & B16 \\
746 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{aj}$ & $A_{1,4}^{12} $ & 36 & D & IIb & 24\phh & 60 & 0 & 0 & 2 & D1f & 24 & A22 \\
747 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{ak}$ & $A_{1,2}^{12} $ & 36 & D & IIb & 24\phh & 36 & 24 & 0 & 12 & D1e & 15 & A23 \\
748 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{al}$ & $A_{1,2}^{6}A_{1,4}^{2}B_{2,2}\C^{2} $ & 36 & D & IIb & 24\phh & 36 & 24 & 0 & 12 & D1e & 16 & B16 \\
749 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{am}$ & $A_{1,4}^{4}B_{2,2}^{2}\C^{4} $ & 36 & D & IIb & 24\phh & 36 & 24 & 0 & 12 & D1e & 16 & B16 \\
750 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{an}$ & $A_{1,2}^{8}A_{1,4}^{4} $ & 36 & D & IIb & 24\phh & 12 & 48 & 0 & 23 & D1d & 5 & B17 \\
751 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{ao}$ & $A_{1,4}^{8}\C^{4} $ & 28 & D & IIb & 24\phh & 44 & 8 & 0 & 2 & D1f & 16 & B16 \\
752 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{ap}$ & $A_{1,2}^{4}A_{1,4}^{4}\C^{4} $ & 28 & D & IIb & 24\phh & 20 & 32 & 0 & 12 & D1e & 5 & B17 \\
753 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{aq}$ & $A_{1,4}^{4}\C^{8} $ & 20 & D & IIb & 24\phh & 28 & 16 & 0 & 2 & D1f & 5 & B17 \\
754 & $\mathrm{D}_{\mathrm{IIb}}1\mathrm{ar}$ & $\C^{12} $ & 12 & D & IIb & 24\phh & 12 & 24 & 0 & 2 & D1f & 1 & A24 \\
755 & $\mathrm{D}_{\mathrm{IIb}}2\mathrm{a}$ & $A_{8,2}B_{4,2} $ & 116 & D & IIb & 24\phh & 124 & 16 & 0 & 36 & D2a & 51 & A15 \\
756 & $\mathrm{D}_{\mathrm{IIb}}2\mathrm{b}$ & $A_{7,2}F_{4,2}\C $ & 116 & D & IIb & 24\phh & 124 & 16 & 0 & 36 & D2a & 52 & B3 \\
757 & $\mathrm{D}_{\mathrm{IIb}}2\mathrm{c}$ & $A_{7,2}B_{4,2}\C $ & 100 & D & IIb & 24\phh & 92 & 32 & 0 & 36 & D2a & 47 & B6 \\
758 & $\mathrm{D}_{\mathrm{IIb}}2\mathrm{d}$ & $A_{3,2}A_{4,2}F_{4,2}\C $ & 92 & D & IIb & 24\phh & 76 & 40 & 0 & 36 & D2a & 44 & B8 \\
759 & $\mathrm{D}_{\mathrm{IIb}}2\mathrm{e}$ & $A_{3,2}A_{4,2}C_{4,2}\C $ & 76 & D & IIb & 24\phh & 92 & 8 & 0 & 22 & D2b & 44 & B8 \\
760 & $\mathrm{D}_{\mathrm{IIb}}2\mathrm{f}$ & $A_{1,2}^{2}A_{6,2}C_{3,2}\C $ & 76 & D & IIb & 24\phh & 44 & 56 & 0 & 36 & D2a & 33 & B12 \\
761 & $\mathrm{D}_{\mathrm{IIb}}2\mathrm{g}$ & $A_{3,2}A_{4,2}B_{4,2}\C $ & 76 & D & IIb & 24\phh & 44 & 56 & 0 & 36 & D2a & 31 & B13 \\
762 & $\mathrm{D}_{\mathrm{IIb}}2\mathrm{h}$ & $A_{4,2}^{2}B_{2,2}^{2} $ & 68 & D & IIb & 24\phh & 76 & 16 & 0 & 22 & D2b & 37 & A20 \\
763 & $\mathrm{D}_{\mathrm{IIb}}2\mathrm{i}$ & $A_{3,2}^{2}C_{4,2}\C^{2} $ & 68 & D & IIb & 24\phh & 76 & 16 & 0 & 22 & D2b & 38 & B11 \\
764 & $\mathrm{D}_{\mathrm{IIb}}2\mathrm{j}$ & $A_{1,2}A_{2,2}A_{5,2}C_{3,2}\C $ & 68 & D & IIb & 24\phh & 28 & 64 & 0 & 36 & D2a & 26 & B14 \\
765 & $\mathrm{D}_{\mathrm{IIb}}2\mathrm{k}$ & $A_{1,2}^{2}A_{2,2}^{2}C_{4,2}\C^{2} $ & 60 & D & IIb & 24\phh & 60 & 24 & 0 & 22 & D2b & 33 & B12 \\
766 & $\mathrm{D}_{\mathrm{IIb}}2\mathrm{l}$ & $A_{1,2}^{2}A_{2,2}A_{4,2}C_{3,2}\C $ & 60 & D & IIb & 24\phh & 60 & 24 & 0 & 22 & D2b & 33 & B12 \\
767 & $\mathrm{D}_{\mathrm{IIb}}2\mathrm{m}$ & $A_{3,2}A_{4,2}B_{2,2}^{2}\C $ & 60 & D & IIb & 24\phh & 60 & 24 & 0 & 22 & D2b & 31 & B13 \\
768 & $\mathrm{D}_{\mathrm{IIb}}2\mathrm{n}$ & $A_{1,2}^{2}A_{2,2}^{2}D_{4,4}\C^{2} $ & 52 & D & IIb & 24\phh & 68 & 8 & 0 & 13 & D2c & 33 & B12 \\
769 & $\mathrm{D}_{\mathrm{IIb}}2\mathrm{o}$ & $A_{1,2}^{2}A_{2,2}A_{3,2}C_{3,2}\C^{2} $ & 52 & D & IIb & 24\phh & 44 & 32 & 0 & 22 & D2b & 26 & B14 \\
770 & $\mathrm{D}_{\mathrm{IIb}}2\mathrm{p}$ & $A_{1,2}A_{2,2}A_{3,4}A_{4,2}\C^{2} $ & 52 & D & IIb & 24\phh & 44 & 32 & 0 & 22 & D2b & 26 & B14 \\
771 & $\mathrm{D}_{\mathrm{IIb}}2\mathrm{q}$ & $A_{3,2}^{2}B_{2,2}^{2}\C^{2} $ & 52 & D & IIb & 24\phh & 44 & 32 & 0 & 22 & D2b & 25 & B15 \\
772 & $\mathrm{D}_{\mathrm{IIb}}2\mathrm{r}$ & $A_{1,4}^{4}A_{2,2}^{4} $ & 44 & D & IIb & 24\phh & 52 & 16 & 0 & 13 & D2c & 24 & A22 \\
773 & $\mathrm{D}_{\mathrm{IIb}}2\mathrm{s}$ & $A_{1,2}A_{2,2}^{3}A_{3,4}\C^{2} $ & 44 & D & IIb & 24\phh & 52 & 16 & 0 & 13 & D2c & 26 & B14 \\
774 & $\mathrm{D}_{\mathrm{IIb}}2\mathrm{t}$ & $A_{1,2}^{4}D_{4,4}\C^{4} $ & 44 & D & IIb & 24\phh & 52 & 16 & 0 & 13 & D2c & 25 & B15 \\
775 & $\mathrm{D}_{\mathrm{IIb}}2\mathrm{u}$ & $A_{1,2}^{2}A_{2,2}^{2}B_{2,2}^{2}\C^{2} $ & 44 & D & IIb & 24\phh & 28 & 40 & 0 & 22 & D2b & 16 & B16 \\
776 & $\mathrm{D}_{\mathrm{IIb}}2\mathrm{v}$ & $A_{1,2}A_{2,2}A_{3,2}A_{3,4}\C^{3} $ & 44 & D & IIb & 24\phh & 28 & 40 & 0 & 22 & D2b & 16 & B16 \\
777 & $\mathrm{D}_{\mathrm{IIb}}2\mathrm{w}$ & $A_{1,2}^{3}A_{2,2}A_{3,4}\C^{4} $ & 36 & D & IIb & 24\phh & 36 & 24 & 0 & 13 & D2c & 16 & B16 \\
778 & $\mathrm{D}_{\mathrm{IIb}}2\mathrm{x}$ & $A_{1,2}^{2}A_{1,4}^{4}A_{2,2}^{2}\C^{2} $ & 36 & D & IIb & 24\phh & 36 & 24 & 0 & 13 & D2c & 16 & B16 \\
779 & $\mathrm{D}_{\mathrm{IIb}}2\mathrm{y}$ & $A_{1,2}^{4}A_{1,4}^{4}\C^{4} $ & 28 & D & IIb & 24\phh & 20 & 32 & 0 & 13 & D2c & 5 & B17 \\
\hline 780 & $\mathrm{D}_{\mathrm{III}}1\mathrm{a}$ & $A_{1,1}C_{7,1}F_{4,2} $ & 160 & D & III & 23\sfrac{1}{2} & 104 & 104 & 1 & 52 & B3 & 52 & B3 \\
781 & $\mathrm{D}_{\mathrm{III}}1\mathrm{b}$ & $C_{3,1}C_{5,1}F_{4,2} $ & 128 & D & III & 24\phh & 40 & 112 & 0 & 52 & B3 & 44 & B8 \\
782 & $\mathrm{D}_{\mathrm{III}}1\mathrm{c}$ & $A_{1,1}C_{3,1}C_{4,1}F_{4,2} $ & 112 & D & III & 23\sfrac{1}{2} & 80 & 80 & 1 & 44 & B8 & 44 & B8 \\
783 & $\mathrm{D}_{\mathrm{III}}1\mathrm{d}$ & $C_{3,1}C_{4,2}C_{5,1} $ & 112 & D & III & 23\sfrac{1}{2} & 80 & 80 & 1 & 44 & B8 & 44 & B8 \\
784 & $\mathrm{D}_{\mathrm{III}}1\mathrm{e}$ & $B_{2,1}C_{3,1}^{2}F_{4,2} $ & 104 & D & III & 24\phh & 64 & 64 & 0 & 44 & B8 & 44 & B8 \\
785 & $\mathrm{D}_{\mathrm{III}}1\mathrm{f}$ & $A_{1,1}C_{3,1}C_{4,1}C_{4,2} $ & 96 & D & III & 24\phh & 48 & 72 & 0 & 44 & B8 & 38 & B11 \\
786 & $\mathrm{D}_{\mathrm{III}}1\mathrm{g}$ & $A_{1,1}C_{3,1}C_{4,1}C_{4,2} $ & 96 & D & III & 23\sfrac{1}{2} & 72 & 72 & 1 & 38 & B11 & 38 & B11 \\
787 & $\mathrm{D}_{\mathrm{III}}1\mathrm{h}$ & $B_{2,1}C_{3,1}^{2}C_{4,2} $ & 88 & D & III & 24\phh & 32 & 80 & 0 & 44 & B8 & 33 & B12 \\
788 & $\mathrm{D}_{\mathrm{III}}1\mathrm{i}$ & $A_{1,1}B_{2,1}^{2}C_{3,1}C_{4,2} $ & 80 & D & III & 24\phh & 40 & 64 & 0 & 38 & B11 & 33 & B12 \\
789 & $\mathrm{D}_{\mathrm{III}}1\mathrm{j}$ & $A_{1,1}B_{2,1}^{2}C_{3,1}C_{4,2} $ & 80 & D & III & 23\sfrac{1}{2} & 64 & 64 & 1 & 33 & B12 & 33 & B12 \\
790 & $\mathrm{D}_{\mathrm{III}}1\mathrm{k}$ & $B_{2,1}C_{3,1}^{2}D_{4,4} $ & 80 & D & III & 23\sfrac{1}{2} & 64 & 64 & 1 & 33 & B12 & 33 & B12 \\
791 & $\mathrm{D}_{\mathrm{III}}1\mathrm{l}$ & $A_{1,1}^{2}B_{2,1}^{3}C_{4,2} $ & 72 & D & III & 24\phh & 48 & 48 & 0 & 33 & B12 & 33 & B12 \\
792 & $\mathrm{D}_{\mathrm{III}}1\mathrm{m}$ & $A_{1,1}B_{2,1}^{2}C_{3,1}D_{4,4} $ & 72 & D & III & 24\phh & 48 & 48 & 0 & 33 & B12 & 33 & B12 \\
793 & $\mathrm{D}_{\mathrm{III}}1\mathrm{n}$ & $A_{1,1}^{2}B_{2,1}^{3}D_{4,4} $ & 64 & D & III & 24\phh & 32 & 56 & 0 & 33 & B12 & 25 & B15 \\
794 & $\mathrm{D}_{\mathrm{III}}1\mathrm{o}$ & $A_{1,1}^{2}B_{2,1}^{3}D_{4,4} $ & 64 & D & III & 23\sfrac{1}{2} & 56 & 56 & 1 & 25 & B15 & 25 & B15 \\
795 & $\mathrm{D}_{\mathrm{III}}1\mathrm{p}$ & $A_{1,1}^{6}B_{2,1}D_{4,4} $ & 56 & D & III & 24\phh & 40 & 40 & 0 & 25 & B15 & 25 & B15 \\
796 & $\mathrm{D}_{\mathrm{III}}2\mathrm{a}$ & $A_{1,4}B_{7,2}C_{4,1} $ & 144 & D & III & 23\sfrac{1}{2} & 96 & 96 & 1 & 50 & B5 & 50 & B5 \\
797 & $\mathrm{D}_{\mathrm{III}}2\mathrm{b}$ & $B_{3,2}B_{5,2}C_{4,1} $ & 112 & D & III & 24\phh & 32 & 104 & 0 & 50 & B5 & 39 & B10 \\
798 & $\mathrm{D}_{\mathrm{III}}2\mathrm{c}$ & $A_{1,4}B_{3,2}B_{4,2}C_{4,1} $ & 96 & D & III & 23\sfrac{1}{2} & 72 & 72 & 1 & 39 & B10 & 39 & B10 \\
799 & $\mathrm{D}_{\mathrm{III}}2\mathrm{d}$ & $B_{2,1}^{2}B_{3,2}B_{5,2} $ & 96 & D & III & 23\sfrac{1}{2} & 72 & 72 & 1 & 39 & B10 & 39 & B10 \\
800 & $\mathrm{D}_{\mathrm{III}}2\mathrm{e}$ & $B_{2,2}B_{3,2}^{2}C_{4,1} $ & 88 & D & III & 24\phh & 56 & 56 & 0 & 39 & B10 & 39 & B10 \\
801 & $\mathrm{D}_{\mathrm{III}}2\mathrm{f}$ & $A_{1,4}B_{2,1}^{2}B_{3,2}B_{4,2} $ & 80 & D & III & 24\phh & 40 & 64 & 0 & 39 & B10 & 31 & B13 \\
802 & $\mathrm{D}_{\mathrm{III}}2\mathrm{g}$ & $A_{1,4}B_{2,1}^{2}B_{3,2}B_{4,2} $ & 80 & D & III & 23\sfrac{1}{2} & 64 & 64 & 1 & 31 & B13 & 31 & B13 \\
803 & $\mathrm{D}_{\mathrm{III}}2\mathrm{h}$ & $B_{2,1}^{2}B_{2,2}B_{3,2}^{2} $ & 72 & D & III & 24\phh & 24 & 72 & 0 & 39 & B10 & 25 & B15 \\
804 & $\mathrm{D}_{\mathrm{III}}2\mathrm{i}$ & $A_{1,4}B_{2,1}^{2}B_{2,2}^{2}B_{3,2} $ & 64 & D & III & 24\phh & 32 & 56 & 0 & 31 & B13 & 25 & B15 \\
805 & $\mathrm{D}_{\mathrm{III}}2\mathrm{j}$ & $A_{1,1}^{4}B_{2,2}B_{3,2}^{2} $ & 64 & D & III & 23\sfrac{1}{2} & 56 & 56 & 1 & 25 & B15 & 25 & B15 \\
806 & $\mathrm{D}_{\mathrm{III}}2\mathrm{k}$ & $A_{1,4}B_{2,1}^{2}B_{2,2}^{2}B_{3,2} $ & 64 & D & III & 23\sfrac{1}{2} & 56 & 56 & 1 & 25 & B15 & 25 & B15 \\
807 & $\mathrm{D}_{\mathrm{III}}2\mathrm{l}$ & $A_{1,1}^{4}A_{1,4}B_{2,2}^{2}B_{3,2} $ & 56 & D & III & 24\phh & 40 & 40 & 0 & 25 & B15 & 25 & B15 \\
808 & $\mathrm{D}_{\mathrm{III}}2\mathrm{m}$ & $A_{1,4}^{2}B_{2,1}^{2}B_{2,2}^{3} $ & 56 & D & III & 24\phh & 40 & 40 & 0 & 25 & B15 & 25 & B15 \\
809 & $\mathrm{D}_{\mathrm{III}}2\mathrm{n}$ & $A_{1,1}^{4}A_{1,4}^{2}B_{2,2}^{3} $ & 48 & D & III & 24\phh & 24 & 48 & 0 & 25 & B15 & 16 & B16 \\
810 & $\mathrm{D}_{\mathrm{III}}2\mathrm{o}$ & $A_{1,1}^{4}A_{1,4}^{2}B_{2,2}^{3} $ & 48 & D & III & 23\sfrac{1}{2} & 48 & 48 & 1 & 16 & B16 & 16 & B16 \\
811 & $\mathrm{D}_{\mathrm{III}}2\mathrm{p}$ & $A_{1,1}^{4}A_{1,4}^{6}B_{2,2} $ & 40 & D & III & 24\phh & 32 & 32 & 0 & 16 & B16 & 16 & B16 \\
812 & $\mathrm{D}_{\mathrm{III}}3\mathrm{a}$ & $B_{4,2}D_{7,2}\C $ & 128 & D & III & 23\sfrac{1}{2} & 88 & 88 & 1 & 47 & B6 & 47 & B6 \\
813 & $\mathrm{D}_{\mathrm{III}}3\mathrm{b}$ & $A_{3,2}B_{4,2}D_{5,2} $ & 96 & D & III & 24\phh & 24 & 96 & 0 & 47 & B6 & 31 & B13 \\
814 & $\mathrm{D}_{\mathrm{III}}3\mathrm{c}$ & $A_{3,2}B_{2,2}^{2}D_{5,2} $ & 80 & D & III & 23\sfrac{1}{2} & 64 & 64 & 1 & 31 & B13 & 31 & B13 \\
815 & $\mathrm{D}_{\mathrm{III}}3\mathrm{d}$ & $A_{3,2}B_{4,2}D_{4,2}\C $ & 80 & D & III & 23\sfrac{1}{2} & 64 & 64 & 1 & 31 & B13 & 31 & B13 \\
816 & $\mathrm{D}_{\mathrm{III}}3\mathrm{e}$ & $A_{1,2}^{2}A_{3,2}^{2}B_{4,2} $ & 72 & D & III & 24\phh & 48 & 48 & 0 & 31 & B13 & 31 & B13 \\
817 & $\mathrm{D}_{\mathrm{III}}3\mathrm{f}$ & $A_{3,2}B_{2,2}^{2}D_{4,2}\C $ & 64 & D & III & 24\phh & 32 & 56 & 0 & 31 & B13 & 25 & B15 \\
818 & $\mathrm{D}_{\mathrm{III}}3\mathrm{g}$ & $A_{3,2}B_{2,2}^{2}D_{4,2}\C $ & 64 & D & III & 23\sfrac{1}{2} & 56 & 56 & 1 & 25 & B15 & 25 & B15 \\
819 & $\mathrm{D}_{\mathrm{III}}3\mathrm{h}$ & $A_{1,2}^{2}A_{3,2}^{2}B_{2,2}^{2} $ & 56 & D & III & 24\phh & 16 & 64 & 0 & 31 & B13 & 16 & B16 \\
820 & $\mathrm{D}_{\mathrm{III}}3\mathrm{i}$ & $A_{1,2}^{4}A_{3,2}B_{2,2}^{2}\C $ & 48 & D & III & 24\phh & 24 & 48 & 0 & 25 & B15 & 16 & B16 \\
821 & $\mathrm{D}_{\mathrm{III}}3\mathrm{j}$ & $A_{1,2}^{2}A_{1,4}^{4}A_{3,2}^{2} $ & 48 & D & III & 23\sfrac{1}{2} & 48 & 48 & 1 & 16 & B16 & 16 & B16 \\
822 & $\mathrm{D}_{\mathrm{III}}3\mathrm{k}$ & $A_{1,2}^{4}A_{3,2}B_{2,2}^{2}\C $ & 48 & D & III & 23\sfrac{1}{2} & 48 & 48 & 1 & 16 & B16 & 16 & B16 \\
823 & $\mathrm{D}_{\mathrm{III}}3\mathrm{l}$ & $A_{1,2}^{4}A_{1,4}^{4}A_{3,2}\C $ & 40 & D & III & 24\phh & 32 & 32 & 0 & 16 & B16 & 16 & B16 \\
824 & $\mathrm{D}_{\mathrm{III}}3\mathrm{m}$ & $A_{1,2}^{6}B_{2,2}^{2}\C^{2} $ & 40 & D & III & 24\phh & 32 & 32 & 0 & 16 & B16 & 16 & B16 \\
825 & $\mathrm{D}_{\mathrm{III}}3\mathrm{n}$ & $A_{1,2}^{6}A_{1,4}^{4}\C^{2} $ & 32 & D & III & 24\phh & 16 & 40 & 0 & 16 & B16 & 5 & B17 \\
826 & $\mathrm{D}_{\mathrm{III}}3\mathrm{o}$ & $A_{1,2}^{6}A_{1,4}^{4}\C^{2} $ & 32 & D & III & 23\sfrac{1}{2} & 40 & 40 & 1 & 5 & B17 & 5 & B17 \\
827 & $\mathrm{D}_{\mathrm{III}}3\mathrm{p}$ & $A_{1,2}^{2}A_{1,4}^{4}\C^{6} $ & 24 & D & III & 24\phh & 24 & 24 & 0 & 5 & B17 & 5 & B17 \\
828 & $\mathrm{D}_{\mathrm{III}}4\mathrm{a}$ & $A_{6,2}B_{2,1}C_{3,2}\C $ & 80 & D & III & 23\sfrac{1}{2} & 64 & 64 & 1 & 33 & B12 & 33 & B12 \\
829 & $\mathrm{D}_{\mathrm{III}}4\mathrm{b}$ & $A_{2,2}A_{4,2}B_{2,1}C_{3,2}\C $ & 64 & D & III & 24\phh & 32 & 56 & 0 & 33 & B12 & 26 & B14 \\
830 & $\mathrm{D}_{\mathrm{III}}4\mathrm{c}$ & $A_{1,1}^{2}A_{2,2}A_{3,4}A_{5,2} $ & 64 & D & III & 23\sfrac{1}{2} & 56 & 56 & 1 & 26 & B14 & 26 & B14 \\
831 & $\mathrm{D}_{\mathrm{III}}4\mathrm{d}$ & $A_{2,2}A_{4,2}B_{2,1}C_{3,2}\C $ & 64 & D & III & 23\sfrac{1}{2} & 56 & 56 & 1 & 26 & B14 & 26 & B14 \\
832 & $\mathrm{D}_{\mathrm{III}}4\mathrm{e}$ & $A_{2,2}^{3}B_{2,1}C_{3,2}\C $ & 56 & D & III & 24\phh & 40 & 40 & 0 & 26 & B14 & 26 & B14 \\
833 & $\mathrm{D}_{\mathrm{III}}4\mathrm{f}$ & $A_{1,1}^{2}A_{1,2}A_{2,2}A_{3,2}A_{3,4}\C $ & 48 & D & III & 24\phh & 24 & 48 & 0 & 26 & B14 & 16 & B16 \\
834 & $\mathrm{D}_{\mathrm{III}}4\mathrm{g}$ & $A_{1,1}^{2}A_{1,2}A_{2,2}A_{3,2}A_{3,4}\C $ & 48 & D & III & 23\sfrac{1}{2} & 48 & 48 & 1 & 16 & B16 & 16 & B16 \\
835 & $\mathrm{D}_{\mathrm{III}}4\mathrm{h}$ & $A_{1,1}^{2}A_{1,2}^{3}A_{2,2}A_{3,4}\C^{2} $ & 40 & D & III & 24\phh & 32 & 32 & 0 & 16 & B16 & 16 & B16 \\
\hline 836 & $\mathrm{E}_{\mathrm{I}}1\mathrm{a}$ & $A_{1,1}E_{6,4}\C(A_{1,1}^{2}) $ & 88 & E & I & 22\phh & 104 & 104 & 4 & 28 & E2 & 28 & E2 \\
837 & $\mathrm{E}_{\mathrm{I}}1\mathrm{b}$ & $A_{1,1}A_{7,4}(A_{1,1}^{2}) $ & 72 & E & I & 22\phh & 96 & 96 & 4 & 18 & E3 & 18 & E3 \\
838 & $\mathrm{E}_{\mathrm{I}}1\mathrm{c}$ & $A_{1,1}^{3}D_{5,4}\C^{2} $ & 56 & E & I & 24\phh & 40 & 40 & 0 & 28 & E2 & 28 & E2 \\
839 & $\mathrm{E}_{\mathrm{I}}1\mathrm{d}$ & $A_{1,1}^{3}A_{1,4}A_{5,4}\C $ & 48 & E & I & 24\phh & 48 & 24 & 0 & 18 & E3 & 28 & E2 \\
840 & $\mathrm{E}_{\mathrm{I}}1\mathrm{e}$ & $A_{1,1}^{3}A_{3,4}^{2}\C $ & 40 & E & I & 24\phh & 32 & 32 & 0 & 18 & E3 & 18 & E3 \\
841 & $\mathrm{E}_{\mathrm{I}}2\mathrm{a}$ & $A_{1,1}^{2}A_{6,4}\C^{2} $ & 56 & E & I & 24\phh & 64 & 16 & 0 & 18 & E3 & 35 & E1 \\
842 & $\mathrm{E}_{\mathrm{I}}2\mathrm{b}$ & $A_{1,1}^{2}A_{6,4}\C(\C) $ & 56 & E & I & 23\phh & 64 & 64 & 2 & 18 & E3 & 18 & E3 \\
843 & $\mathrm{E}_{\mathrm{I}}2\mathrm{c}$ & $A_{1,1}^{2}A_{2,4}A_{4,4}\C^{2} $ & 40 & E & I & 24\phh & 32 & 32 & 0 & 18 & E3 & 18 & E3 \\
844 & $\mathrm{E}_{\mathrm{I}}2\mathrm{d}$ & $A_{1,1}^{2}A_{2,4}A_{4,4}\C^{2} $ & 40 & E & I & 24\phh & 32 & 32 & 0 & 18 & E3 & 19 & E4 \\
845 & $\mathrm{E}_{\mathrm{I}}3\mathrm{a}$ & $A_{2,4}D_{5,4}\C^{2}(\C) $ & 56 & E & I & 23\phh & 64 & 64 & 2 & 19 & E4 & 19 & E4 \\
846 & $\mathrm{E}_{\mathrm{I}}3\mathrm{b}$ & $A_{2,4}D_{4,4}\C^{4} $ & 40 & E & I & 24\phh & 32 & 32 & 0 & 19 & E4 & 19 & E4 \\
847 & $\mathrm{E}_{\mathrm{I}}3\mathrm{c}$ & $A_{2,4}A_{3,4}^{2}\C(\C) $ & 40 & E & I & 23\phh & 56 & 56 & 2 & 7 & E5 & 7 & E5 \\
848 & $\mathrm{E}_{\mathrm{I}}3\mathrm{d}$ & $A_{1,4}^{2}A_{2,4}A_{3,4}\C^{3} $ & 32 & E & I & 24\phh & 40 & 16 & 0 & 7 & E5 & 19 & E4 \\
849 & $\mathrm{E}_{\mathrm{I}}3\mathrm{e}$ & $A_{1,4}^{4}A_{2,4}\C^{4} $ & 24 & E & I & 24\phh & 24 & 24 & 0 & 7 & E5 & 7 & E5 \\
\hline 850 & $\mathrm{E}_{\mathrm{IIa}}1\mathrm{a}$ & $C_{7,2}(A_{3,1}) $ & 120 & E & IIa & 21\phh & 144 & 144 & 6 & 35 & E1 & 35 & E1 \\
851 & $\mathrm{E}_{\mathrm{IIa}}1\mathrm{b}$ & $A_{3,1}C_{6,2}(A_{1,2}) $ & 96 & E & IIa & 22\sfrac{1}{2} & 96 & 96 & 3 & 35 & E1 & 35 & E1 \\
852 & $\mathrm{E}_{\mathrm{IIa}}1\mathrm{c}$ & $A_{3,1}B_{2,2}C_{5,2} $ & 80 & E & IIa & 23\sfrac{1}{2} & 64 & 64 & 1 & 35 & E1 & 35 & E1 \\
853 & $\mathrm{E}_{\mathrm{IIa}}1\mathrm{d}$ & $A_{3,1}C_{3,2}C_{4,2} $ & 72 & E & IIa & 24\phh & 48 & 48 & 0 & 35 & E1 & 35 & E1 \\
854 & $\mathrm{E}_{\mathrm{IIa}}2\mathrm{a}$ & $A_{2,1}E_{6,4}(B_{2,1}) $ & 96 & E & IIa & 21\sfrac{1}{2} & 120 & 120 & 5 & 28 & E2 & 28 & E2 \\
855 & $\mathrm{E}_{\mathrm{IIa}}2\mathrm{b}$ & $A_{2,1}B_{2,1}D_{5,4}\C $ & 64 & E & IIa & 23\sfrac{1}{2} & 56 & 56 & 1 & 28 & E2 & 28 & E2 \\
856 & $\mathrm{E}_{\mathrm{IIa}}2\mathrm{c}$ & $A_{1,4}A_{2,1}A_{5,4}B_{2,1} $ & 56 & E & IIa & 24\phh & 40 & 40 & 0 & 28 & E2 & 28 & E2 \\
857 & $\mathrm{E}_{\mathrm{IIa}}3\mathrm{a}$ & $A_{1,1}A_{7,4}(A_{1,1}^{2}) $ & 72 & E & IIa & 22\phh & 96 & 96 & 4 & 18 & E3 & 18 & E3 \\
858 & $\mathrm{E}_{\mathrm{IIa}}3\mathrm{b}$ & $A_{1,1}^{3}A_{1,4}A_{5,4}\C $ & 48 & E & IIa & 23\sfrac{1}{2} & 48 & 48 & 1 & 18 & E3 & 18 & E3 \\
859 & $\mathrm{E}_{\mathrm{IIa}}3\mathrm{c}$ & $A_{1,1}^{3}A_{3,4}^{2}\C $ & 40 & E & IIa & 24\phh & 32 & 32 & 0 & 18 & E3 & 18 & E3 \\
860 & $\mathrm{E}_{\mathrm{IIa}}4\mathrm{a}$ & $C_{3,2}D_{5,4}(A_{1,1}^{2}) $ & 72 & E & IIa & 22\phh & 96 & 96 & 4 & 19 & E4 & 19 & E4 \\
861 & $\mathrm{E}_{\mathrm{IIa}}4\mathrm{b}$ & $A_{1,1}^{2}B_{2,2}D_{5,4}(A_{1,2}) $ & 64 & E & IIa & 22\sfrac{1}{2} & 80 & 80 & 3 & 19 & E4 & 19 & E4 \\
862 & $\mathrm{E}_{\mathrm{IIa}}4\mathrm{c}$ & $A_{1,1}^{2}C_{3,2}D_{4,4}(\C) $ & 56 & E & IIa & 23\phh & 64 & 64 & 2 & 19 & E4 & 19 & E4 \\
863 & $\mathrm{E}_{\mathrm{IIa}}4\mathrm{d}$ & $A_{1,1}^{2}A_{1,2}B_{2,2}D_{4,4}\C $ & 48 & E & IIa & 23\sfrac{1}{2} & 48 & 48 & 1 & 19 & E4 & 19 & E4 \\
864 & $\mathrm{E}_{\mathrm{IIa}}4\mathrm{e}$ & $A_{1,1}^{2}A_{1,4}^{2}A_{3,4}C_{3,2} $ & 48 & E & IIa & 23\sfrac{1}{2} & 48 & 48 & 1 & 19 & E4 & 19 & E4 \\
865 & $\mathrm{E}_{\mathrm{IIa}}4\mathrm{f}$ & $A_{1,1}^{2}A_{1,2}A_{1,4}^{2}A_{3,4}B_{2,2} $ & 40 & E & IIa & 24\phh & 32 & 32 & 0 & 19 & E4 & 19 & E4 \\
866 & $\mathrm{E}_{\mathrm{IIa}}5\mathrm{a}$ & $A_{3,4}^{3}(A_{1,2}) $ & 48 & E & IIa & 22\sfrac{1}{2} & 72 & 72 & 3 & 7 & E5 & 7 & E5 \\
867 & $\mathrm{E}_{\mathrm{IIa}}5\mathrm{b}$ & $A_{1,2}A_{1,4}^{2}A_{3,4}^{2}(\C) $ & 40 & E & IIa & 23\phh & 56 & 56 & 2 & 7 & E5 & 7 & E5 \\
868 & $\mathrm{E}_{\mathrm{IIa}}5\mathrm{c}$ & $A_{1,2}A_{1,4}^{4}A_{3,4}\C^{2} $ & 32 & E & IIa & 23\sfrac{1}{2} & 40 & 40 & 1 & 7 & E5 & 7 & E5 \\
869 & $\mathrm{E}_{\mathrm{IIa}}5\mathrm{d}$ & $A_{1,2}A_{1,4}^{6}\C^{3} $ & 24 & E & IIa & 24\phh & 24 & 24 & 0 & 7 & E5 & 7 & E5 \\
\hline 870 & $\mathrm{E}_{\mathrm{IIb}}1\mathrm{a}$ & $A_{1,2}A_{3,1}C_{6,2} $ & 96 & E & IIb & 24\phh & 96 & 24 & 0 & 35 & E1 & 48 & B7 \\
871 & $\mathrm{E}_{\mathrm{IIb}}1\mathrm{b}$ & $A_{3,1}B_{2,2}C_{5,2} $ & 80 & E & IIb & 24\phh & 64 & 40 & 0 & 35 & E1 & 40 & B9 \\
872 & $\mathrm{E}_{\mathrm{IIb}}1\mathrm{c}$ & $A_{3,1}C_{3,2}C_{4,2} $ & 72 & E & IIb & 24\phh & 48 & 48 & 0 & 35 & E1 & 33 & B12 \\
873 & $\mathrm{E}_{\mathrm{IIb}}2\mathrm{a}$ & $A_{1,1}^{2}A_{1,2}B_{2,2}D_{5,4} $ & 64 & E & IIb & 24\phh & 80 & 8 & 0 & 19 & E4 & 40 & B9 \\
874 & $\mathrm{E}_{\mathrm{IIb}}2\mathrm{b}$ & $A_{1,1}^{2}C_{3,2}D_{4,4}\C $ & 56 & E & IIb & 24\phh & 64 & 16 & 0 & 19 & E4 & 33 & B12 \\
875 & $\mathrm{E}_{\mathrm{IIb}}2\mathrm{c}$ & $A_{1,1}^{2}A_{1,4}^{2}A_{3,4}C_{3,2} $ & 48 & E & IIb & 24\phh & 48 & 24 & 0 & 19 & E4 & 26 & B14 \\
876 & $\mathrm{E}_{\mathrm{IIb}}2\mathrm{d}$ & $A_{1,1}^{2}A_{1,2}B_{2,2}D_{4,4}\C $ & 48 & E & IIb & 24\phh & 48 & 24 & 0 & 19 & E4 & 25 & B15 \\
877 & $\mathrm{E}_{\mathrm{IIb}}2\mathrm{e}$ & $A_{1,1}^{2}A_{1,2}A_{1,4}^{2}A_{3,4}B_{2,2} $ & 40 & E & IIb & 24\phh & 32 & 32 & 0 & 19 & E4 & 16 & B16 \\
878 & $\mathrm{E}_{\mathrm{IIb}}3\mathrm{a}$ & $A_{2,1}B_{2,1}D_{5,4}\C $ & 64 & E & IIb & 24\phh & 56 & 32 & 0 & 28 & E2 & 31 & B13 \\
879 & $\mathrm{E}_{\mathrm{IIb}}3\mathrm{b}$ & $A_{1,4}A_{2,1}A_{5,4}B_{2,1} $ & 56 & E & IIb & 24\phh & 40 & 40 & 0 & 28 & E2 & 26 & B14 \\
880 & $\mathrm{E}_{\mathrm{IIb}}4\mathrm{a}$ & $A_{1,1}^{3}A_{1,4}A_{5,4}\C $ & 48 & E & IIb & 24\phh & 48 & 24 & 0 & 18 & E3 & 26 & B14 \\
881 & $\mathrm{E}_{\mathrm{IIb}}4\mathrm{b}$ & $A_{1,1}^{3}A_{3,4}^{2}\C $ & 40 & E & IIb & 24\phh & 32 & 32 & 0 & 18 & E3 & 16 & B16 \\
882 & $\mathrm{E}_{\mathrm{IIb}}5\mathrm{a}$ & $A_{1,2}A_{1,4}^{2}A_{3,4}^{2}\C $ & 40 & E & IIb & 24\phh & 56 & 8 & 0 & 7 & E5 & 26 & B14 \\
883 & $\mathrm{E}_{\mathrm{IIb}}5\mathrm{b}$ & $A_{1,2}A_{1,4}^{4}A_{3,4}\C^{2} $ & 32 & E & IIb & 24\phh & 40 & 16 & 0 & 7 & E5 & 16 & B16 \\
884 & $\mathrm{E}_{\mathrm{IIb}}5\mathrm{c}$ & $A_{1,2}A_{1,4}^{6}\C^{3} $ & 24 & E & IIb & 24\phh & 24 & 24 & 0 & 7 & E5 & 5 & B17 \\
\hline 885 & $\mathrm{F}_{\mathrm{I}}1\mathrm{}$ & $D_{6,5}(A_{1,1}^{2}) $ & 72 & F & I & 22\phh & 96 & 96 & 4 & 20 & F1 & 20 & F1 \\
886 & $\mathrm{F}_{\mathrm{I}}2\mathrm{}$ & $A_{1,1}^{2}A_{1,5}^{2}D_{4,5} $ & 40 & F & I & 24\phh & 32 & 32 & 0 & 20 & F1 & 20 & F1 \\
887 & $\mathrm{F}_{\mathrm{I}}3\mathrm{}$ & $A_{1,1}A_{5,5}\C^{2} $ & 40 & F & I & 24\phh & 32 & 32 & 0 & 20 & F1 & 20 & F1 \\
888 & $\mathrm{F}_{\mathrm{I}}4\mathrm{}$ & $A_{3,5}A_{4,5}(\C) $ & 40 & F & I & 23\phh & 56 & 56 & 2 & 9 & F2 & 9 & F2 \\
889 & $\mathrm{F}_{\mathrm{I}}5\mathrm{}$ & $A_{3,5}^{2}\C^{2} $ & 32 & F & I & 24\phh & 40 & 16 & 0 & 9 & F2 & 20 & F1 \\
890 & $\mathrm{F}_{\mathrm{I}}6\mathrm{}$ & $A_{1,5}^{2}A_{2,5}^{2}\C^{2} $ & 24 & F & I & 24\phh & 24 & 24 & 0 & 9 & F2 & 9 & F2 \\
\hline 891 & $\mathrm{G}_{\mathrm{I}}\mathrm{a}$ & $A_{4,6}G_{2,2}\C^{2} $ & 40 & G & I & 24\phh & 32 & 32 & 0 & 21 & G1 & 21 & G1 \\
892 & $\mathrm{G}_{\mathrm{I}}\mathrm{b}$ & $A_{1,6}A_{5,6}\C(\C) $ & 40 & G & I & 23\phh & 56 & 56 & 2 & 8 & G2 & 8 & G2 \\
893 & $\mathrm{G}_{\mathrm{I}}\mathrm{c}$ & $A_{1,2}A_{1,6}A_{4,6}\C^{2} $ & 32 & G & I & 24\phh & 40 & 16 & 0 & 8 & G2 & 21 & G1 \\
894 & $\mathrm{G}_{\mathrm{I}}\mathrm{d}$ & $A_{1,2}A_{1,6}A_{2,6}^{2}\C^{2} $ & 24 & G & I & 24\phh & 24 & 24 & 0 & 8 & G2 & 8 & G2 \\
895 & $\mathrm{G}_{\mathrm{I}}\mathrm{e}$ & $A_{1,6}^{2}A_{3,6}\C^{3} $ & 24 & G & I & 24\phh & 24 & 24 & 0 & 8 & G2 & 8 & G2 \\
\hline 896 & $\mathrm{G}_{\mathrm{IIa}}1\mathrm{a}$ & $A_{1,1}A_{1,6}C_{5,3}(A_{1,2}) $ & 64 & G & IIa & 22\sfrac{1}{2} & 80 & 80 & 3 & 21 & G1 & 21 & G1 \\
897 & $\mathrm{G}_{\mathrm{IIa}}1\mathrm{b}$ & $A_{1,1}A_{1,2}A_{1,3}A_{1,6}C_{4,3} $ & 48 & G & IIa & 23\sfrac{1}{2} & 48 & 48 & 1 & 21 & G1 & 21 & G1 \\
898 & $\mathrm{G}_{\mathrm{IIa}}1\mathrm{c}$ & $A_{1,1}B_{2,3}C_{3,3}G_{2,2} $ & 48 & G & IIa & 23\sfrac{1}{2} & 48 & 48 & 1 & 21 & G1 & 21 & G1 \\
899 & $\mathrm{G}_{\mathrm{IIa}}2\mathrm{a}$ & $A_{5,6}B_{2,3}(A_{1,2}) $ & 48 & G & IIa & 22\sfrac{1}{2} & 72 & 72 & 3 & 8 & G2 & 8 & G2 \\
900 & $\mathrm{G}_{\mathrm{IIa}}2\mathrm{b}$ & $A_{1,2}A_{1,6}A_{3,6}B_{2,3}\C $ & 32 & G & IIa & 23\sfrac{1}{2} & 40 & 40 & 1 & 8 & G2 & 8 & G2 \\
901 & $\mathrm{G}_{\mathrm{IIa}}2\mathrm{c}$ & $A_{1,3}^{2}A_{4,6}\C^{2} $ & 32 & G & IIa & 23\sfrac{1}{2} & 40 & 40 & 1 & 8 & G2 & 8 & G2 \\
\hline 902 & $\mathrm{G}_{\mathrm{IIb}}1\mathrm{a}$ & $A_{1,1}A_{1,3}C_{4,3}G_{2,2} $ & 56 & G & IIb & 24\phh & 64 & 16 & 0 & 21 & G1 & 32 & C3 \\
903 & $\mathrm{G}_{\mathrm{IIb}}1\mathrm{b}$ & $A_{1,1}A_{1,2}A_{1,6}B_{2,3}C_{3,3} $ & 40 & G & IIb & 24\phh & 32 & 32 & 0 & 21 & G1 & 17 & C5 \\
904 & $\mathrm{G}_{\mathrm{IIb}}2\mathrm{a}$ & $A_{1,2}A_{1,6}A_{3,6}B_{2,3}\C $ & 32 & G & IIb & 24\phh & 40 & 16 & 0 & 8 & G2 & 17 & C5 \\
905 & $\mathrm{G}_{\mathrm{IIb}}2\mathrm{b}$ & $A_{1,3}^{2}A_{2,6}^{2}\C^{2} $ & 24 & G & IIb & 24\phh & 24 & 24 & 0 & 8 & G2 & 6 & C6 \\
\hline 906 & $\mathrm{G}_{\mathrm{III}}1\mathrm{}$ & $F_{4,3}G_{2,1}G_{2,2} $ & 80 & G & III & 23\sfrac{1}{2} & 64 & 64 & 1 & 32 & C3 & 32 & C3 \\
907 & $\mathrm{G}_{\mathrm{III}}2\mathrm{}$ & $A_{1,1}A_{1,2}B_{3,3}C_{3,3} $ & 48 & G & III & 23\sfrac{1}{2} & 48 & 48 & 1 & 17 & C5 & 17 & C5 \\
908 & $\mathrm{G}_{\mathrm{III}}3\mathrm{}$ & $A_{2,3}^{2}A_{2,6}^{2} $ & 32 & G & III & 23\sfrac{1}{2} & 40 & 40 & 1 & 6 & C6 & 6 & C6 \\
\hline 909 & $\mathrm{H}_{\mathrm{I}}\mathrm{}$ & $A_{2,7}A_{3,7}\C $ & 24 & H & I & 24\phh & 24 & 24 & 0 & 11 & H1 & 11 & H1 \\
\hline 910 & $\mathrm{I}_{\mathrm{IIa}}\mathrm{a}$ & $D_{5,8}(A_{1,2}) $ & 48 & I & IIa & 22\sfrac{1}{2} & 72 & 72 & 3 & 10 & I1 & 10 & I1 \\
911 & $\mathrm{I}_{\mathrm{IIa}}\mathrm{b}$ & $A_{1,2}D_{4,8}\C $ & 32 & I & IIa & 23\sfrac{1}{2} & 40 & 40 & 1 & 10 & I1 & 10 & I1 \\
912 & $\mathrm{I}_{\mathrm{IIa}}\mathrm{c}$ & $A_{1,2}A_{1,8}^{2}A_{3,8} $ & 24 & I & IIa & 24\phh & 24 & 24 & 0 & 10 & I1 & 10 & I1 \\
\hline 913 & $\mathrm{I}_{\mathrm{IIb}}\mathrm{a}$ & $A_{1,2}D_{4,8}\C $ & 32 & I & IIb & 24\phh & 40 & 16 & 0 & 10 & I1 & 18 & E3 \\
914 & $\mathrm{I}_{\mathrm{IIb}}\mathrm{b}$ & $A_{1,2}A_{1,8}^{2}A_{3,8} $ & 24 & I & IIb & 24\phh & 24 & 24 & 0 & 10 & I1 & 7 & E5 \\
\hline 915 & $\mathrm{J}_{\mathrm{IIa}}\mathrm{a}$ & $F_{4,6}\C(A_{1,2}) $ & 56 & J & IIa & 22\sfrac{1}{2} & 76 & 76 & 3 & 14 & J1a & 14 & J1a \\
916 & $\mathrm{J}_{\mathrm{IIa}}\mathrm{b}$ & $A_{1,2}B_{4,6}\C $ & 40 & J & IIa & 23\sfrac{1}{2} & 44 & 44 & 1 & 14 & J1a & 14 & J1a \\
917 & $\mathrm{J}_{\mathrm{IIa}}\mathrm{c}$ & $A_{1,6}A_{2,2}C_{3,6} $ & 32 & J & IIa & 24\phh & 28 & 28 & 0 & 14 & J1a & 14 & J1a \\
918 & $\mathrm{J}_{\mathrm{IIa}}\mathrm{d}$ & $A_{1,6}D_{4,12}(\C) $ & 32 & J & IIa & 23\phh & 52 & 52 & 2 & 3 & J1b & 3 & J1b \\
919 & $\mathrm{J}_{\mathrm{IIa}}\mathrm{e}$ & $A_{2,6}A_{3,12}\C $ & 24 & J & IIa & 23\sfrac{1}{2} & 36 & 36 & 1 & 3 & J1b & 3 & J1b \\
920 & $\mathrm{J}_{\mathrm{IIa}}\mathrm{f}$ & $A_{1,6}A_{1,12}^{4}\C $ & 16 & J & IIa & 24\phh & 20 & 20 & 0 & 3 & J1b & 3 & J1b \\
\hline 921 & $\mathrm{J}_{\mathrm{IIb}}\mathrm{a}$ & $A_{2,2}B_{4,6} $ & 44 & J & IIb & 24\phh & 52 & 16 & 0 & 14 & J1a & 27 & C4 \\
922 & $\mathrm{J}_{\mathrm{IIb}}\mathrm{b}$ & $A_{1,2}A_{1,6}C_{3,6}\C $ & 28 & J & IIb & 24\phh & 20 & 32 & 0 & 14 & J1a & 8 & G2 \\
923 & $\mathrm{J}_{\mathrm{IIb}}\mathrm{c}$ & $A_{1,12}^{4}A_{2,6} $ & 20 & J & IIb & 24\phh & 28 & 16 & 0 & 3 & J1b & 6 & C6 \\
924 & $\mathrm{J}_{\mathrm{IIb}}\mathrm{d}$ & $A_{1,6}A_{3,12}\C^{2} $ & 20 & J & IIb & 24\phh & 28 & 16 & 0 & 3 & J1b & 8 & G2 \\
\hline 925 & $\mathrm{J}_{\mathrm{III}}\mathrm{a}$ & $B_{2,3}C_{3,6}\C $ & 32 & J & III & 23\sfrac{1}{2} & 40 & 40 & 1 & 8 & G2 & 8 & G2 \\
926 & $\mathrm{J}_{\mathrm{III}}\mathrm{b}$ & $A_{1,2}A_{1,3}^{2}A_{3,12} $ & 24 & J & III & 24\phh & 24 & 24 & 0 & 8 & G2 & 8 & G2 \\
\hline 927 & $\mathrm{K}_{\mathrm{IIa}}\mathrm{a}$ & $A_{1,10}C_{3,10} $ & 24 & K & IIa & 23\sfrac{1}{2} & 36 & 36 & 1 & 4 & K1 & 4 & K1 \\
928 & $\mathrm{K}_{\mathrm{IIa}}\mathrm{b}$ & $A_{3,20}\C $ & 16 & K & IIa & 24\phh & 20 & 20 & 0 & 4 & K1 & 4 & K1 \\
\hline 929 & $\mathrm{K}_{\mathrm{IIb}}\mathrm{}$ & $B_{2,10}^{2} $ & 20 & K & IIb & 24\phh & 28 & 16 & 0 & 4 & K1 & 9 & F2 \\
\hline 930 & $\mathrm{M}_{\mathrm{III}}\mathrm{}$ & $\C^{8} $ & 8 & M & III & 24\phh & 16 & 16 & 0 & 1 & A24 & 1 & A24 \\
\hline 931 & $\mathrm{N}_{\mathrm{III}}\mathrm{}$ & $A_{1,4}^{8} $ & 24 & N & III & 24\phh & 24 & 24 & 0 & 5 & B17 & 5 & B17 \\
\hline 932 & $\mathrm{O}_{\mathrm{III}}\mathrm{a}$ & $B_{4,4}F_{4,2} $ & 88 & O & III & 23\sfrac{1}{2} & 68 & 68 & 1 & 36 & D2a & 36 & D2a \\
933 & $\mathrm{O}_{\mathrm{III}}\mathrm{b}$ & $B_{4,2}B_{4,4} $ & 72 & O & III & 23\sfrac{1}{2} & 60 & 60 & 1 & 29 & D1c & 29 & D1c \\
934 & $\mathrm{O}_{\mathrm{III}}\mathrm{c}$ & $B_{4,2}B_{4,4} $ & 72 & O & III & 24\phh & 60 & 36 & 0 & 29 & D1c & 36 & D2a \\
935 & $\mathrm{O}_{\mathrm{III}}\mathrm{d}$ & $B_{4,4}D_{4,2} $ & 64 & O & III & 24\phh & 44 & 44 & 0 & 29 & D1c & 29 & D1c \\
936 & $\mathrm{O}_{\mathrm{III}}\mathrm{e}$ & $A_{1,2}B_{4,4}C_{3,2} $ & 60 & O & III & 24\phh & 12 & 72 & 0 & 36 & D2a & 19 & E4 \\
937 & $\mathrm{O}_{\mathrm{III}}\mathrm{f}$ & $B_{2,4}^{2}C_{4,2} $ & 56 & O & III & 23\sfrac{1}{2} & 52 & 52 & 1 & 22 & D2b & 22 & D2b \\
938 & $\mathrm{O}_{\mathrm{III}}\mathrm{g}$ & $A_{1,2}^{2}B_{2,2}B_{4,4} $ & 52 & O & III & 24\phh & 20 & 56 & 0 & 29 & D1c & 19 & E4 \\
939 & $\mathrm{O}_{\mathrm{III}}\mathrm{h}$ & $A_{1,2}A_{1,8}B_{3,4}C_{3,2} $ & 48 & O & III & 23\sfrac{1}{2} & 48 & 48 & 1 & 19 & E4 & 19 & E4 \\
940 & $\mathrm{O}_{\mathrm{III}}\mathrm{i}$ & $A_{1,2}A_{2,4}B_{4,4}\C $ & 48 & O & III & 23\sfrac{1}{2} & 48 & 48 & 1 & 19 & E4 & 19 & E4 \\
941 & $\mathrm{O}_{\mathrm{III}}\mathrm{j}$ & $A_{1,2}B_{2,4}^{2}C_{3,2} $ & 44 & O & III & 24\phh & 28 & 40 & 0 & 22 & D2b & 19 & E4 \\
942 & $\mathrm{O}_{\mathrm{III}}\mathrm{k}$ & $B_{2,2}^{2}B_{2,4}^{2} $ & 40 & O & III & 23\sfrac{1}{2} & 44 & 44 & 1 & 12 & D1e & 12 & D1e \\
943 & $\mathrm{O}_{\mathrm{III}}\mathrm{l}$ & $B_{2,2}^{2}B_{2,4}^{2} $ & 40 & O & III & 24\phh & 44 & 20 & 0 & 12 & D1e & 22 & D2b \\
944 & $\mathrm{O}_{\mathrm{III}}\mathrm{m}$ & $A_{1,8}^{4}D_{4,4} $ & 40 & O & III & 23\sfrac{1}{2} & 44 & 44 & 1 & 13 & D2c & 13 & D2c \\
945 & $\mathrm{O}_{\mathrm{III}}\mathrm{n}$ & $A_{1,8}A_{2,2}A_{2,4}B_{3,4} $ & 40 & O & III & 23\sfrac{1}{2} & 44 & 44 & 1 & 13 & D2c & 13 & D2c \\
946 & $\mathrm{O}_{\mathrm{III}}\mathrm{o}$ & $A_{1,2}^{2}A_{1,8}B_{2,2}B_{3,4} $ & 40 & O & III & 24\phh & 32 & 32 & 0 & 19 & E4 & 19 & E4 \\
947 & $\mathrm{O}_{\mathrm{III}}\mathrm{p}$ & $A_{1,2}^{2}B_{2,2}B_{2,4}^{2} $ & 36 & O & III & 24\phh & 36 & 24 & 0 & 12 & D1e & 19 & E4 \\
948 & $\mathrm{O}_{\mathrm{III}}\mathrm{q}$ & $A_{3,4}B_{2,4}^{2}\C $ & 36 & O & III & 24\phh & 12 & 48 & 0 & 22 & D2b & 7 & E5 \\
949 & $\mathrm{O}_{\mathrm{III}}\mathrm{r}$ & $A_{1,2}A_{1,8}A_{2,4}B_{3,4}\C $ & 36 & O & III & 24\phh & 36 & 24 & 0 & 13 & D2c & 19 & E4 \\
950 & $\mathrm{O}_{\mathrm{III}}\mathrm{s}$ & $A_{1,2}^{4}B_{2,4}^{2} $ & 32 & O & III & 24\phh & 28 & 28 & 0 & 12 & D1e & 12 & D1e \\
951 & $\mathrm{O}_{\mathrm{III}}\mathrm{t}$ & $A_{1,8}^{2}A_{2,2}A_{2,4}B_{2,4} $ & 32 & O & III & 24\phh & 28 & 28 & 0 & 13 & D2c & 13 & D2c \\
952 & $\mathrm{O}_{\mathrm{III}}\mathrm{u}$ & $A_{1,2}A_{2,4}B_{2,4}^{2}\C $ & 32 & O & III & 24\phh & 16 & 40 & 0 & 19 & E4 & 7 & E5 \\
953 & $\mathrm{O}_{\mathrm{III}}\mathrm{v}$ & $A_{1,8}^{2}A_{3,4}B_{2,4}\C $ & 32 & O & III & 23\sfrac{1}{2} & 40 & 40 & 1 & 7 & E5 & 7 & E5 \\
954 & $\mathrm{O}_{\mathrm{III}}\mathrm{w}$ & $A_{1,2}A_{2,4}B_{2,4}^{2}\C $ & 32 & O & III & 23\sfrac{1}{2} & 40 & 40 & 1 & 7 & E5 & 7 & E5 \\
955 & $\mathrm{O}_{\mathrm{III}}\mathrm{x}$ & $A_{1,4}^{2}B_{2,4}^{2}\C^{2} $ & 28 & O & III & 24\phh & 20 & 32 & 0 & 12 & D1e & 7 & E5 \\
956 & $\mathrm{O}_{\mathrm{III}}\mathrm{y}$ & $A_{1,2}A_{1,8}^{2}A_{2,4}B_{2,4}\C $ & 28 & O & III & 24\phh & 20 & 32 & 0 & 13 & D2c & 7 & E5 \\
957 & $\mathrm{O}_{\mathrm{III}}\mathrm{z}$ & $A_{1,8}^{4}A_{3,4}\C $ & 28 & O & III & 24\phh & 20 & 32 & 0 & 13 & D2c & 7 & E5 \\
958 & $\mathrm{O}_{\mathrm{III}}\mathrm{aa}$ & $A_{1,4}^{4}A_{1,8}^{4} $ & 24 & O & III & 23\sfrac{1}{2} & 36 & 36 & 1 & 2 & D1f & 2 & D1f \\
959 & $\mathrm{O}_{\mathrm{III}}\mathrm{ab}$ & $A_{1,4}^{4}A_{1,8}^{4} $ & 24 & O & III & 24\phh & 36 & 12 & 0 & 2 & D1f & 13 & D2c \\
960 & $\mathrm{O}_{\mathrm{III}}\mathrm{ac}$ & $A_{1,2}A_{1,8}^{4}A_{2,4}\C $ & 24 & O & III & 24\phh & 24 & 24 & 0 & 7 & E5 & 7 & E5 \\
961 & $\mathrm{O}_{\mathrm{III}}\mathrm{ad}$ & $A_{1,4}^{2}A_{1,8}^{2}B_{2,4}\C^{2} $ & 24 & O & III & 24\phh & 24 & 24 & 0 & 7 & E5 & 7 & E5 \\
962 & $\mathrm{O}_{\mathrm{III}}\mathrm{ae}$ & $A_{1,4}^{2}A_{1,8}^{4}\C^{2} $ & 20 & O & III & 24\phh & 28 & 16 & 0 & 2 & D1f & 7 & E5 \\
963 & $\mathrm{O}_{\mathrm{III}}\mathrm{af}$ & $A_{1,8}^{4}\C^{4} $ & 16 & O & III & 24\phh & 20 & 20 & 0 & 2 & D1f & 2 & D1f \\
\hline 964 & $\mathrm{P}_{\mathrm{III}}\mathrm{}$ & $A_{2,6}^{3} $ & 24 & P & III & 24\phh & 24 & 24 & 0 & 6 & C6 & 6 & C6 \\
\hline 965 & $\mathrm{Q}_{\mathrm{III}}\mathrm{}$ & $A_{4,10} $ & 24 & Q & III & 24\phh & 24 & 24 & 0 & 9 & F2 & 9 & F2 \\
\hline 966 & $\mathrm{R}_{\mathrm{III}}\mathrm{a}$ & $A_{1,24}B_{3,12} $ & 24 & R & III & 23\sfrac{1}{2} & 36 & 36 & 1 & 3 & J1b & 3 & J1b \\
967 & $\mathrm{R}_{\mathrm{III}}\mathrm{b}$ & $A_{1,24}^{2}B_{2,12} $ & 16 & R & III & 24\phh & 20 & 20 & 0 & 3 & J1b & 3 & J1b \\
\hline 968 & $\mathrm{S}_{\mathrm{III}}\mathrm{}$ & $\{0\}$ & 0 & S & III & 24\phh & 0 & 24 & 0 & 1 & A24 & 0 & L1 \\
\hline 969 & $\mathrm{T}_{\mathrm{III}}\mathrm{}$ & $\{0\}$ & 0 & T & III & 23\sfrac{1}{2} & 24 & 24 & 1 & 0 & L1 & 0 & L1 \\
\end{longtable}
